Abundances and Behavior of 12CO, 13CO, and C2 in Translucent Sight Lines

Using UV spectra obtained with FUSE, HST, and/or IUE, we determine interstellar column densities of 12CO, 13CO, and/or C_2 for ten Galactic sight lines with 0.37<E(B-V)<0.72. The N(CO)/N(H_2) ratio varies over a factor of 100 in this sample, due primarily to differences in N(CO). For a given N(H_2), published models of diffuse and translucent clouds predict less CO than is observed. The J=1-3 rotational levels of 12CO are sub-thermally populated in these sight lines, with T_ex typically between 3 and 7 K. In general, there is no significant difference between the excitation temperatures of 12CO and 13CO. Fits to the higher resolution CO line profiles suggest that CO (like CN) is concentrated in relatively cold, dense gas. We obtain C_2 column densities from the F-X (1-0) and (0-0) bands (1314 and 1341 A), the D-X (0-0) band (2313 A), and the A-X (3-0) and (2-0) bands (7719 and 8757 A). Comparisons among those N(C_2) yield a set of mutually consistent f-values for the UV and optical C_2 bands, but also reveal some apparent anomalies within the F-X (0-0) band. Both the kinetic temperature inferred from the C_2 rotational populations (up to J=18) and the excitation temperature T_02(C_2) are generally smaller than the corresponding T_01(H_2). Incorporating additional data for K I, HD, CH, C_2, C_3, CN, and CO from the literature (for a total sample of 74 sight lines), we find that (1) CO is most tightly correlated with CN; (2) the ratios 12CO/H_2 and 13CO/H_2 both are fairly tightly correlated with the density indicator CN/CH (but C_2/H_2 is not); and (3) the ratio 12CO/13CO is somewhat anti-correlated with both CN/CH and N(CO). Sight lines with 12CO/13CO below the average local Galactic value of 12C/13C appear to sample colder, denser gas in which isotope exchange reactions have enhanced 13CO, relative to 12CO.

==> (inline-0) <==
\begin{deluxetable}{lllccccrrrrr}
\tabletypesize{\scriptsize}
\tablecolumns{12}
%\tablenum{1}
\tablecaption{Sight lines \label{tab:stars}}
\tablewidth{0pt}
 
\tablehead{
\multicolumn{1}{l}{Star}&
\multicolumn{1}{c}{Type}&
\multicolumn{1}{c}{$V$}&
\multicolumn{1}{l}{$E(B-V)$}&
\multicolumn{1}{c}{$A_{\rm V}$}&
\multicolumn{1}{c}{$N$(H~I)}&
\multicolumn{1}{c}{$N$(H$_2$)}&
\multicolumn{1}{c}{$l$}&
\multicolumn{1}{c}{$b$}&
\multicolumn{1}{c}{$d$}&
\multicolumn{1}{c}{$v_{\rm r}$}&
\multicolumn{1}{c}{$vsini$}\\
\multicolumn{5}{c}{ }&
\multicolumn{1}{c}{(cm$^{-2}$)}&
\multicolumn{1}{c}{(cm$^{-2}$)}&
\multicolumn{2}{c}{ }&
\multicolumn{1}{c}{(pc)}&
\multicolumn{1}{c}{(km~s$^{-1}$)}&
\multicolumn{1}{c}{(km~s$^{-1}$)}}
\startdata
%%%          HD      type      V     EBV    A_v     H I     H2       l         b       d      v_r   vsini
\object{HD  24534} & O9.5pe & 6.1  & 0.59 & 2.05 & 20.72 & 20.92 & 163.08 &$-17.14$&  590 &  15.0 & 150     \\
\object{HD  27778} & B3 V   & 6.36 & 0.37 & 1.01 & 20.98 & 20.79 & 172.76 &$-17.39$&  223 &  15.7 & 105     \\
\object{HD  73882} & O8 V   & 7.22 & 0.72 & 2.36 & 21.12 & 21.11 & 260.18 &   0.64 & 1100 &  22.0 & \nodata \\
\object{HD 147888} & B5 V   & 6.74 & 0.47 & 1.91 &\nodata& 20.48 & 353.65 &  17.71 &  136 & $-4.0$& 180     \\
\object{HD 185418} & B0.5 V & 7.45 & 0.51 & 2.03 & 21.12 & 20.76 &  53.60 & $-2.17$&  950 & $-2.0$& \nodata \\
\object{HD 192639} & O8e    & 7.12 & 0.66 & 1.87 & 21.32 & 20.69 &  74.90 &   1.48 & 1100 & $-6.0$& 120     \\
\object{HD 206267} & O6f    & 5.62 & 0.53 & 1.37 & 21.31 & 20.86 &  99.29 &   3.74 & 1000 & $-7.8$&  80     \\
\object{HD 207198} & O9 IIe & 5.95 & 0.62 & 1.36 & 21.34 & 20.83 & 103.14 &   6.99 & 1000 &$-18.4$& \nodata \\
\object{HD 210121} & B3 V   & 7.67 & 0.38 & 0.83 & 20.63 & 20.75 &  56.88 &$-44.46$&  210 & $-8.0$& $\la$30 \\
\object{HD 210839} & O6 If  & 5.04 & 0.57 & 1.57 & 21.16 & 20.84 & 103.83 &   2.61 &  505 &$-74.0$& 200     \\
\enddata
\tablecomments{Type, $V$, $E(B-V)$, and $d$ from Thorburn et al. 2003; $A_{\rm V}$, $N$(H~I), and $N$(H$_2$) from Rachford et al. 2002 (and references therein) or Cartledge et al. 2004 (HD~147888); $v_{\rm r}$ and $vsini$ from SIMBAD or Welty \& Fowler 1992 (HD~210121).}
\end{deluxetable} 

\clearpage

%%!! Example data set links below !!%%
\begin{deluxetable}{lccl}
\tabletypesize{\scriptsize}
\tablecolumns{4}
%\tablenum{2}
\tablecaption{UV Data Sets \label{tab:uvdata}}
\tablewidth{0pt}
 
\tablehead{
\multicolumn{1}{l}{Star}&
\multicolumn{1}{c}{Mission}&
\multicolumn{1}{c}{Instrument}&
\multicolumn{1}{l}{Data Sets}}
\startdata
HD  24534 & {\it HST} & STIS & o64812010-030, o64813010-020,
                               \dataset[ADS/Sa.HST#o66p01020]{o66p01020}, 
                               \dataset[ADS/Sa.HST#o66p02010]{o66p02010}\\
          & {\it HST} & GHRS & \dataset[ADS/Sa.HST#z2do020at]{z2do020at}\\
HD  27778 & {\it IUE} & SWP  & 21264-66, 21284-85, 21289-92, 21297-98, 
                               \dataset[ADS/Sa.IUE#swp24095]{24095}\\
          & {\it HST} & STIS & \dataset[ADS/Sa.HST#o59s01020]{o59s01020}, o6lb01010-040 \\
          & {\it FUSE}&      & \dataset[ADS/Sa.FUSE#p1160301]{p1160301}\\
HD  73882 & {\it IUE} & SWP  & \dataset[ADS/Sa.IUE#swp25437]{25437}, 30064-65, 30075-77, 
                               \dataset[ADS/Sa.IUE#swp38299]{38299}, 
                               \dataset[ADS/Sa.IUE#swp38311]{38311}\\
          & {\it FUSE}&      & \dataset[ADS/Sa.FUSE#p1161301]{p1161301}, 
                               \dataset[ADS/Sa.FUSE#p1161302]{p1161302}, 
                               \dataset[ADS/Sa.FUSE#x0211301]{x0211301}\\
HD 147888 & {\it HST} & STIS & \dataset[ADS/Sa.HST#o59s05010]{o59s05010}, o6lb04010--040 \\
          & {\it FUSE}&      & \dataset[ADS/Sa.FUSE#p1161501]{p1161501}\\
HD 185418 & {\it HST} & STIS & \dataset[ADS/Sa.HST#o5c01q010]{o5c01q010}\\
          & {\it FUSE}&      & \dataset[ADS/Sa.FUSE#p1162301]{p1162301}\\
HD 192639 & {\it HST} & STIS & \dataset[ADS/Sa.HST#o5c08t010]{o5c08t010}\\
          & {\it FUSE}&      & \dataset[ADS/Sa.FUSE#p1162401]{p1162401}\\
HD 206267 & {\it HST} & STIS & o5lh09010-040\\
          & {\it FUSE}&      & \dataset[ADS/Sa.FUSE#p1162701]{p1162701}\\
HD 207198 & {\it IUE} & SWP  & \dataset[ADS/Sa.IUE#swp17472]{17472}, 25981-87, 
                               \dataset[ADS/Sa.IUE#swp26001]{26001}, 
                               \dataset[ADS/Sa.IUE#swp26017]{26017}\\
          & {\it HST} & STIS & o59s06010-020, o6lb06010--040\\
          & {\it FUSE}&      & \dataset[ADS/Sa.FUSE#p1162801]{p1162801}\\
HD 210121 & {\it IUE} & SWP  & \dataset[ADS/Sa.IUE#swp38860]{38860}, 
                               \dataset[ADS/Sa.IUE#swp38872]{38872}, 
                               \dataset[ADS/Sa.IUE#swp38886]{38886}, 
                               \dataset[ADS/Sa.IUE#swp38949]{38949}\\
          & {\it HST} & GHRS & \dataset[ADS/Sa.HST#z2m2010ht]{z2m2010ht}, 
                               \dataset[ADS/Sa.HST#z2m2010kt]{z2m22010kt} \\
          & {\it FUSE}&      & \dataset[ADS/Sa.FUSE#p1163001]{p1163001} \\
HD 210839 & {\it HST} & STIS & \dataset[ADS/Sa.HST#o54304010]{o54304010}\\
          & {\it FUSE}&      & \dataset[ADS/Sa.FUSE#p1163101]{p1163101}\\
\enddata
\tablecomments{All the {\it FUSE} data were obtained for programs P116 or X021 (T. Snow, P.I.).
The STIS data were obtained for {\it HST} GO programs 
8273 (HD~27778, HD~147888, HD~207198; D. Meyer, P.I.),
8622 (HD~24534; D. Lambert, P.I.),
8623 (HD~24534; T. Snow, P.I.),
9465 (HD~27778, HD~147888, HD~207198; U. J. Sofia, P.I.),
GTO programs 8043 and 8484 (HD~206267, HD~210839; E. Jenkins, P.I.),
or SNAP program 8241 (HD~185418, HD~192639; J. Lauroesch, P.I.).
The GHRS data were obtained for {\it HST} GO programs 5487 (HD~24534; T. Snow, P.I.) and 5739 (HD~210121; E. van Dishoeck, P.I.).
The {\it IUE} data were obtained for programs IDHTS, IEETS, IMFTS, IMGTS, IMITS, and IMLTS (HD~27778, HD~73882, HD~207198; T. Snow, P.I.) and program IMLLH (HD~210121; L. Hobbs, P.I.).}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lllrccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{11}
%\tablenum{3}
\tablecaption{CO Equivalent Widths ({\it FUSE} and STIS) \label{tab:ew1}}
\tablewidth{0pt}

\tablehead{
\colhead{Species} & 
\colhead{Band} &
\colhead{$\lambda$\tablenotemark{a}} & 
\colhead{log $f\lambda$\tablenotemark{a}} &
\colhead{ 27778} &
\colhead{147888} &
\colhead{185418} & 
\colhead{192639} & 
\colhead{206267} &
\colhead{207198} & 
\colhead{210839} } 
\startdata
%%%           band         wave       log fl    
%%%    27778        147888         185418         192639         206267         207198         210839
$^{12}$CO & E-X  (0-0) & 1076.034 &    1.864 & 
     83.9$\pm$7.3 & \nodata      & 64.6$\pm$4.7 & 38.9$\pm$5.5 & 119$\pm$18   & 124$\pm$15   & 84.5$\pm$9.0 \\
          & C-X  (0-0) & 1087.868 &    2.126 & 
     blend        & \nodata      & 96$\pm$20    & 59$\pm$10    & blend        & blend        & blend  \\
          & B-X  (0-0) & 1150.483 &    0.887 & 
     69.9$\pm$5.0 & \nodata      & \nodata      & \nodata      & 65.0$\pm$4.7 & \nodata      & 39.6$\pm$2.6 \\
          & A-X (12-0) & 1246.059 & $-$0.950 & 
     11.9$\pm$3.2 & \nodata      & \nodata      & \nodata      & 11.2$\pm$4.3 & \nodata      &  6.5$\pm$1.9 \\
          & A-X (11-0) & 1263.433 & $-$0.643 & 
     21.1$\pm$3.4 &  4.9$\pm$2.8 & \nodata      & \nodata      & 26.3$\pm$6.5 &  9.1$\pm$2.5 &  6.9$\pm$2.0 \\
          & A-X (10-0) & 1281.866 & $-$0.279 & 
     40.2$\pm$5.0 & 11.3$\pm$2.6 &  3.5$\pm$0.7 & \nodata      & 36.0$\pm$6.3 & 17.3$\pm$2.7 & 14.3$\pm$2.0 \\
          & A-X  (9-0) & 1301.403 &    0.092 & 
     52.5$\pm$5.1 & 14.2$\pm$5.2 &  8.1$\pm$1.9 & \nodata      & 62.0$\pm$7.7 & 29.9$\pm$2.5 & 23.3$\pm$1.9 \\
          & A-X  (8-0) & 1322.150 &    0.423 & 
     74.3$\pm$4.3 & 21.4$\pm$4.6 & 13.9$\pm$2.0 &  3.3$\pm$2.4 & 81.0$\pm$6.2 & 46.5$\pm$2.2 & 30.5$\pm$3.1 \\
          & A-X  (7-0) & 1344.186 &    0.745 & 
     97.0$\pm$4.9 & 33.9$\pm$4.8 & 20.1$\pm$2.0 &  6.8$\pm$1.9 &103.0$\pm$6.0 & 71.8$\pm$1.9 & 44.5$\pm$3.5 \\
 & \\
$^{13}$CO & A-X  (8-0) & 1325.793 &    0.428 & 
      3.7$\pm$1.4 & \nodata      & \nodata      & \nodata      &  7.3$\pm$2.0 & \nodata      & \nodata      \\
          & A-X  (7-0) & 1347.575 &    0.747 & 
      9.7$\pm$1.9 & \nodata      & \nodata      & \nodata      & 14.5$\pm$3.0 &  3.9$\pm$1.6 &  1.5$\pm$0.5 \\
\enddata
\tablecomments{Values are equivalent width (m\AA) and 1-$\sigma$ uncertainty.
Equivalent width for the B-X (0-0) band toward HD~73882 is 63.9$\pm$5.5 m\AA.}
\tablenotetext{a}{Wavelengths and $f$-values are from Morton \& Noreau (1994) for the A-X bands and from Federman et al. (2001) for the E-X, C-X, and B-X bands.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lclrcccccc}
\tabletypesize{\scriptsize}
\tablecolumns{10}
%\tablenum{4}
\tablecaption{CO A-X Band Equivalent Widths ({\it IUE} and {\it HST}) \label{tab:ew2}}
\tablewidth{0pt}
 
\tablehead{
\multicolumn{1}{l}{Species}&
\multicolumn{1}{c}{Band}&
\multicolumn{1}{c}{$\lambda$\tablenotemark{a}}&
\multicolumn{1}{c}{log $f\lambda$\tablenotemark{a}}&
\multicolumn{1}{c}{149757\tablenotemark{b}}&
\multicolumn{1}{c}{24534\tablenotemark{c}}&
\multicolumn{1}{c}{27778\tablenotemark{d}}&
\multicolumn{1}{c}{73882\tablenotemark{e}}&
\multicolumn{1}{c}{207198\tablenotemark{f}}&
\multicolumn{1}{c}{210121\tablenotemark{g}}}
% Species    band     wave       logfl     zeta Oph       X Per         27778          73882        207198          210121
\startdata
$^{12}$CO &(12-0) & 1246.059 &$-$0.950 &  \nodata      & 11.9$\pm$1.1 & 11.9$\pm$3.2 & \nodata    & \nodata       & \nodata \\
          &(11-0) & 1263.433 &$-$0.643 &   5.4$\pm$0.7 & 18.6$\pm$1.5 & 21.1$\pm$3.4 & \nodata    &   9.1$\pm$2.5 & \nodata \\
          &(10-0) & 1281.866 &$-$0.279 &  10.2$\pm$0.9 & 28.9$\pm$1.6 & 40.2$\pm$5.0 & \nodata    &  17.3$\pm$2.7 & \nodata \\
          & (9-0) & 1301.403 &   0.092 &  15.7$\pm$1.2 & 40.8$\pm$1.6 & 52.5$\pm$5.1 & \nodata    &  29.9$\pm$2.5 & \nodata \\
          & (8-0) & 1322.150 &   0.423 &  24.6$\pm$1.3 & 55.1$\pm$1.4 &   73$\pm$ 6  & 110$\pm$15 &  50$\pm$ 6    & \nodata \\
          &       &          &         &  \nodata      &\nodata       & 74.3$\pm$4.3 & \nodata    &  46.5$\pm$2.2 & \nodata \\
          & (7-0) & 1344.186 &   0.745 &  33.9$\pm$1.6 & 72.3$\pm$2.1 &   98$\pm$ 9  &  90$\pm$14 &  65$\pm$ 8    & \nodata \\
          &       &          &         &  \nodata      &\nodata       & 97.0$\pm$4.9 & \nodata    &  71.8$\pm$1.9 & \nodata \\
          & (6-0) & 1367.623 &   1.036 &  42.5$\pm$1.3 & 88.0$\pm$1.4 &   $>$103     & 134$\pm$20 &  78$\pm$ 8    & \nodata \\
          & (5-0) & 1392.525 &   1.305 &  48.8$\pm$1.2 &107.7$\pm$2.3 &  124$\pm$ 8  & 141$\pm$17 & 119$\pm$ 8    & 105$\pm$15 \\
          & (4-0) & 1419.044 &   1.520 &    54$\pm$ 7  &122.8$\pm$2.0 &  152$\pm$ 7  & \nodata    & 149$\pm$ 6    & 115$\pm$13 \\
          &       &          &         &  \nodata      & \nodata      &  \nodata     & \nodata    & \nodata       &  97$\pm$14 \\
          & (3-0) & 1447.352 &   1.700 &  70.4$\pm$1.1 &139.6$\pm$2.0 &  180$\pm$ 9  & 174$\pm$12 & 170$\pm$ 8    & \nodata \\
          & (2-0) & 1477.565 &   1.773 &  74.4$\pm$1.2 & \nodata      &  183$\pm$12  & 189$\pm$12 & 181$\pm$ 6    & 119$\pm$15 \\
          &       &          &         &  \nodata      & \nodata      &  \nodata     & \nodata    & \nodata       & 119$\pm$12 \\
          & (1-0) & 1509.748 &   1.643 &  \nodata      & \nodata      &  158$\pm$ 8  & 176$\pm$10 & 176$\pm$ 7    & 142$\pm$10 \\
 & \\
          & e12   & 1323.1   &$-$1.697 &  \nodata      & 3.09$\pm$0.24&  \nodata     & \nodata    & \nodata       & \nodata \\
          & a'17  & 1366.214 &$-$1.383 & 1.06$\pm$0.21 & 6.38$\pm$0.29&  \nodata     &  18$\pm$ 6 & \nodata       & \nodata \\
          & d12   & 1366.443 &$-$1.143 & 1.82$\pm$0.22 & 9.62$\pm$0.23&  \nodata     &  21$\pm$ 7 & \nodata       & \nodata \\
          & a'14  & 1419.535 &   0.072 &17.46$\pm$0.57 &44.67$\pm$0.40&   54$\pm$ 8  & \nodata    & (13$\pm$ 3)   &  46$\pm$10 \\
          &       &          &         & \nodata       & \nodata      &  \nodata     & \nodata    & \nodata       &  37$\pm$11 \\
          & e5    & 1449.5   &$-$0.952 & 2.36$\pm$0.17 &15.99$\pm$0.23&  $<$11       &  22$\pm$ 5 & $<$12         & \nodata \\
          & a'11  & 1480.784 &$-$1.347 & 1.43$\pm$0.24 & 6.52$\pm$0.39&  $<$14       &  17$\pm$ 6 & $<$12         & \nodata \\
          & e1    & 1543.1   &$-$0.168 & \nodata       & \nodata      &   46$\pm$ 6  &  65$\pm$10 &  35$\pm$20    & (64$\pm$11)\\
 & \\
$^{13}$CO & (8-0) & 1325.793 &   0.428 & \nodata       &  5.0$\pm$0.8 &  3.7$\pm$1.4 &  26$\pm$ 8 & \nodata       & \nodata \\
          & (7-0) & 1347.575 &   0.747 & $<$1.0        &  8.6$\pm$0.7 &   14$\pm$ 5  &  35$\pm$ 8 &   8$\pm$ 4    & \nodata \\
          &       &          &         & \nodata       & \nodata      &  9.7$\pm$1.9 & \nodata    & 3.9$\pm$1.6   & \nodata \\
          & (6-0) & 1370.617 &   0.951 & $<$1.8        & 14.3$\pm$0.8 &   17$\pm$ 6  &  49$\pm$12 & $<$12         & \nodata \\
          & (5-0) & 1395.229 &   1.306 &  3.6$\pm$0.3  & 17.1$\pm$0.9 &   27$\pm$ 6  &  61$\pm$12 &  10$\pm$ 4    & \nodata \\
          & (4-0) & 1421.340 &   1.537 &  6.3$\pm$2.1  & 24.8$\pm$1.0 &   38$\pm$ 6  &  67$\pm$ 8 &   8$\pm$ 5    & (51$\pm$12)\\
          &       &          &         & \nodata       & \nodata      & \nodata      & \nodata    & \nodata       &  17$\pm$ 6 \\
          & (3-0) & 1449.145 &   1.701 & 10.3$\pm$0.8  & \nodata      &   33$\pm$ 6  &  68$\pm$ 9 &  17$\pm$ 4    & \nodata \\
          & (2-0) & 1478.793 &   1.774 & 11.9$\pm$0.6  & \nodata      &   46$\pm$ 7  &  64$\pm$10 &  16$\pm$ 4    & \nodata \\
          &       &          &         & \nodata       & \nodata      & \nodata      & \nodata    & \nodata       &  16$\pm$ 5 \\
 & \\
          & d12   & 1370.928 &   0.375 &  \nodata      & 4.59$\pm$0.19&  \nodata     & \nodata    & \nodata       & \nodata \\
%%%                                       z Oph           X Per           27778         73882        207198          210121
\enddata
\tablecomments{Values for each sight line are equivalent width (m\AA) and 1-$\sigma$ uncertainty (or 3-$\sigma$ limit).  Integer values in the last four columns are from {\it IUE} or GHRS data; decimal values are from STIS data.}
\tablenotetext{a}{Morton \& Noreau 1994 (permitted bands); Sheffer et al. 2002a or Eidelsberg \& Rostas 2003 (intersystem bands)}
\tablenotetext{b}{Federman et al. 1994b; Lambert et al. 1994}
\tablenotetext{c}{STIS data (permitted bands); Sheffer et al. 2002a (intersystem bands)}
\tablenotetext{d}{{\it IUE} data ($\lambda$ $>$ 1320\AA); STIS data ($\lambda$ $<$ 1360\AA); values for stronger $^{13}$CO bands may contain some contribution from $^{12}$C$^{18}$O}
\tablenotetext{e}{{\it IUE} data; values for stronger $^{13}$CO bands may contain some contribution from $^{12}$C$^{18}$O }
\tablenotetext{f}{{\it IUE} data ($\lambda$ $>$ 1320\AA); STIS data ($\lambda$ $<$ 1360\AA)}
\tablenotetext{g}{{\it IUE} data (Welty \& Fowler 1992; first line); 
GHRS data (second line)}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{10}
%\tablenum{5}
\tablecaption{Total $^{12}$CO and $^{13}$CO Column Densities.\label{tab:nco}}
\tablewidth{0pt}

\tablehead{
\multicolumn{1}{l}{Star}& 
\multicolumn{5}{c}{$N$($^{12}$CO)}&
\multicolumn{4}{c}{$N$($^{13}$CO)}\\
\multicolumn{1}{c}{ }& 
\multicolumn{1}{c}{COG\tablenotemark{a}}&
\multicolumn{1}{c}{$b_{\rm eff}$}& 
\multicolumn{1}{c}{AOD}& 
\multicolumn{1}{c}{FIT}&
\multicolumn{1}{c}{Adopt\tablenotemark{b}}&
\multicolumn{1}{c}{COG\tablenotemark{a}}& 
\multicolumn{1}{c}{AOD}& 
\multicolumn{1}{c}{FIT}&
\multicolumn{1}{c}{Adopt\tablenotemark{b}}}
\startdata
%%%  12CO         COG              AOD              FIT             adopt    13CO     COG             AOD               FIT             adopt
HD  24534 & 16.15$\pm$0.15 & 0.8 & $\ga$16.02     & 16.01$\pm$0.09 & 16.15$\pm$0.07 & 14.25$\pm$0.05 & 14.18$\pm$0.04 & 14.29$\pm$0.03 & 14.29$\pm$0.02\\
HD  27778 & 16.10$\pm$0.20 & 1.0 & $\ga$16.03     & 16.08$\pm$0.03 & 16.08$\pm$0.03 & 14.20$\pm$0.10 & 14.16$\pm$0.09 & 14.19$\pm$0.10 & 14.19$\pm$0.10 \\
HD  73882 & 16.6$\pm$0.2   & 0.8 & \nodata        & 16.55$\pm$0.20 & 16.55$\pm$0.20 & 15.2$\pm$0.2   & \nodata        & 15.15$\pm$0.20 & 15.15$\pm$0.20 \\
HD 147888 & 15.30$\pm$0.15 & 0.5 & 15.30$\pm$0.11 & 15.30$\pm$0.08 & 15.30$\pm$0.08 & \nodata        & \nodata        & $<$13.5        & $<$13.5        \\
HD 185418 & 14.70$\pm$0.15 & 1.0 & 14.71$\pm$0.06 & 14.75$\pm$0.03 & 14.75$\pm$0.03 & \nodata        & \nodata        & \nodata        & \nodata        \\
HD 192639 & 14.15$\pm$0.15 & 1.0 & 14.04$\pm$0.12 & 14.13$\pm$0.13 & 14.13$\pm$0.13 & \nodata        & \nodata        & \nodata        & \nodata        \\
HD 206267 & 16.10$\pm$0.25 & 1.0 & 16.06$\pm$0.12 & 16.04$\pm$0.04 & 16.04$\pm$0.04 & 14.40$\pm$0.10 & 14.40$\pm$0.10 & 14.39$\pm$0.03 & 14.39$\pm$0.03 \\
HD 207198 & 15.45$\pm$0.25 & 2.0 & 15.52$\pm$0.08 & 15.52$\pm$0.04 & 15.52$\pm$0.04 & 13.70$\pm$0.10 & 13.78$\pm$0.17 &[13.75$\pm$0.10]&[13.75$\pm$0.10]\\
HD 210121 & 16.00$\pm$0.20 & 0.5 & $>$15.51       & 15.83$\pm$0.08 & 15.83$\pm$0.08 & 13.70$\pm$0.15 & $\ga$13.67     & 13.82$\pm$0.10 & 13.82$\pm$0.10 \\
HD 210839 & 15.75$\pm$0.25 & 0.5 & 15.44$\pm$0.08 & 15.46$\pm$0.06 & 15.46$\pm$0.06 &(13.30$\pm$0.15)&(13.36$\pm$0.12)&[13.59$\pm$0.08]&[13.59$\pm$0.08]\\
% & \\
%HD~149757 & 15.30$\pm$0.10 & 1.0 &                &                & 15.40$\pm$0.03 & 13.25$\pm$0.10 &                &                & 13.18$\pm$0.03\\
\enddata
\tablecomments{{Logarithmic} column densities and 1-$\sigma$ uncertainties (or 3-$\sigma$ limits); units are cm$^{-2}$.  
Methods used to derive the column densities are curve of growth (COG), apparent optical depth (AOD), and profile fitting (FIT).
Values in parentheses are for $N_0$ only.
Values for $^{13}$CO in square braces are for $N_0$ + $N_1$, assuming that $N_1$/$N_0$ is the same for $^{13}$CO as for $^{12}$CO.}
\tablenotetext{a}{Curves of growth assume $T_{\rm ex}$ = 3 K (for HD~185418, HD~192639, and HD~207198) or $T_{\rm ex}$ = 5 K (for all others).}
\tablenotetext{b}{Values from Sheffer et al. (2002a, 2002b) are adopted for HD~24534.  FIT values are adopted for all other sight lines.}
\end{deluxetable}

%\clearpage

\begin{deluxetable}{lrrrrrrr}
\tabletypesize{\scriptsize}
\tablecolumns{8}
%\tablenum{6}
\tablecaption{CO Rotational Level Column Densities \label{tab:conj}}
\tablewidth{0pt}
 
\tablehead{
\multicolumn{1}{l}{Star}&
\multicolumn{4}{c}{$N$($^{12}$CO) $\times$ 10$^{-14}$}&
\multicolumn{3}{c}{$N$($^{13}$CO) $\times$ 10$^{-13}$}\\
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{$J$ = 0}&
\multicolumn{1}{c}{$J$ = 1}&
\multicolumn{1}{c}{$J$ = 2}&
\multicolumn{1}{c}{$J$ = 3}&
\multicolumn{1}{c}{$J$ = 0}&
\multicolumn{1}{c}{$J$ = 1}&
\multicolumn{1}{c}{$J$ = 2}}
\startdata
%%%   12CO       0              1               2                3     13CO       0              1              2
HD 24534  & 48.8$\pm$17.8 & 43.8$\pm$9.3  &   9.2$\pm$1.4  &  0.67$\pm$0.30 & 11.9$\pm$1.3 &  6.7$\pm$0.4 & 0.70$\pm$0.08 \\
HD 27778  & 52.1$\pm$5.9  & 53.5$\pm$4.9  &  12.5$\pm$1.4  &  1.17$\pm$0.26 &  8.2$\pm$1.2 &  6.8$\pm$1.3 & \nodata \\
HD 147888 &  5.4$\pm$2.1  &  9.8$\pm$3.2  &   4.0$\pm$0.9  &  0.88$\pm$0.20 &  \nodata     &  \nodata     & \nodata \\
HD 185418 &  3.5$\pm$0.3  &  2.0$\pm$0.2  &  0.21$\pm$0.14 &  \nodata       &  \nodata     &  \nodata     & \nodata \\
HD 192639 & 1.00$\pm$0.27 & 0.35$\pm$0.26 &  \nodata       &  \nodata       &  \nodata     &  \nodata     & \nodata \\
HD 206267 & 43.3$\pm$6.5  & 53.7$\pm$6.3  &  12.3$\pm$1.4  &  1.40$\pm$0.34 & 10.2$\pm$1.2 & 14.1$\pm$1.4 & \nodata \\
HD 207198 & 18.4$\pm$2.6  & 13.1$\pm$1.6  &  1.32$\pm$0.41 &  $<$0.3        &  3.3$\pm$0.7 & (2.3)\tablenotemark{a} & \nodata \\
HD 210121 &   25$\pm$8    &   31$\pm$9    &    12$\pm$4    &  0.31$\pm$0.08 &  2.8$\pm$1.0 &  3.8$\pm$1.1 & \nodata \\
HD 210839 & 16.4$\pm$3.6  & 11.3$\pm$1.5  &  1.33$\pm$0.13 &  $<$0.1        &  2.3$\pm$0.4 & (1.9)\tablenotemark{a} & \nodata \\
\tableline
E($J$)/k (K) &      0.00 &         5.53 &          16.60 &          33.19 &     0.00     &         5.53   &    16.60 \\
\enddata
\tablenotetext{a}{Assumes same excitation temperature as for $^{12}$CO.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{rccrrrr}
\tabletypesize{\scriptsize}
\tablecolumns{7}
%\tablenum{9}
\tablecaption{C$_2$ D-X (0-0) Band Equivalent Widths \label{tab:c2dx}}
\tablewidth{0pt}

\tablehead{
\multicolumn{1}{c}{Line}&
\multicolumn{1}{c}{$\lambda$}&
\multicolumn{1}{c}{S\tablenotemark{a}}&
\multicolumn{1}{c}{HD~24534}&
\multicolumn{1}{c}{HD~27778}&
\multicolumn{1}{c}{HD~147888}&
\multicolumn{1}{c}{HD~207198}}
\startdata
%%% band   wave      S       24534         27778         147888        207198
 R(0) & 2313.163 & 1.000 & 3.7$\pm$0.8 & 3.7$\pm$0.5 & 2.6$\pm$0.5 & 4.8$\pm$0.9 \\
%%%
 R(2) & 2312.769 & 0.600 & 9.5$\pm$0.8 & 8.4$\pm$0.6 & 3.9$\pm$0.5 &12.1$\pm$0.9 \\
 P(2) & 2313.745 & 0.400 & 7.1$\pm$0.8 & 5.1$\pm$0.5 & 3.0$\pm$0.5 & 7.8$\pm$0.8 \\
%%%
 R(4) & 2312.371 & 0.556 & 8.8$\pm$0.8 & 9.2$\pm$0.6 & 4.7$\pm$0.6 &11.5$\pm$0.9 \\
 P(4) & 2314.126 & 0.444 & 8.0$\pm$0.8 & 6.0$\pm$0.5 & 3.6$\pm$0.5 &10.1$\pm$0.9 \\
%%%
 R(6) & 2311.967 & 0.538 & 6.9$\pm$0.8 & 6.2$\pm$0.6 & 3.0$\pm$0.5 & 9.4$\pm$0.9 \\
 P(6) & 2314.503 & 0.462 & 6.4$\pm$0.8 & 4.9$\pm$0.5 & 2.8$\pm$0.6 & 8.7$\pm$0.9 \\
%%%
 R(8) & 2311.560 & 0.529 & 4.9$\pm$0.7 & 4.0$\pm$0.6 & 2.1$\pm$0.5 & 5.9$\pm$0.8 \\
 P(8) & 2314.874 & 0.471 & 4.4$\pm$0.8 & 3.7$\pm$0.6 & 1.9$\pm$0.6 & 6.6$\pm$0.9 \\
%%%
R(10) & 2311.147 & 0.524 & 4.1$\pm$0.8 & 2.6$\pm$0.5 & 2.2$\pm$0.5 & 4.3$\pm$0.8 \\
P(10) & 2315.240 & 0.476 & 3.0$\pm$0.9 & 2.0$\pm$0.5 & 1.6$\pm$0.6 & 4.6$\pm$0.8 \\
%%%
R(12) & 2310.730 & 0.520 & 3.2$\pm$0.8 & 2.0$\pm$0.5 & 1.1$\pm$0.5 & 3.8$\pm$0.7 \\
P(12) & 2315.601 & 0.480 & 2.5$\pm$0.7 & 1.8$\pm$0.6 & 0.7$\pm$0.5 & 2.4$\pm$0.7 \\
%%%
R(14) & 2310.309 & 0.517 & 3.2$\pm$0.9 & 1.4$\pm$0.5 & $<$1.5      & 2.5$\pm$0.8 \\
P(14) & 2315.956 & 0.483 & 1.2$\pm$0.6 & 1.2$\pm$0.5 & $<$1.5      & 1.5$\pm$0.9 \\
%%%
R(16) & 2309.884 & 0.515 & $<$2.4      & 1.1$\pm$0.4 & $<$1.5      & 1.7$\pm$0.8 \\
P(16) & 2316.307 & 0.485 & $<$2.4      & 1.2$\pm$0.5 & $<$1.5      & 1.7$\pm$0.8 \\
%%%
R(18) & 2309.455 & 0.514 & $<$2.4      & $<$1.5      & $<$1.5      & 2.6$\pm$0.9 \\
P(18) & 2316.652 & 0.486 & $<$2.4      & $<$1.5      & $<$1.5      & $<$2.4      \\
\enddata
\tablecomments{Equivalent widths are in m\AA.  Uncertainties are 1$\sigma$; limits are 3$\sigma$.}
\tablenotetext{a}{Relative $f$-value for individual line.
Adopted band $f$-value is 0.0545 (Lambert et al. 1995).}
\end{deluxetable}

\clearpage

\setlength{\tabcolsep}{0.03in}

\begin{deluxetable}{lrrcccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{11}
%\tablenum{10}
\tablecaption{C$_2$ A-X Band Equivalent Widths \label{tab:c2optw}}
\tablewidth{0pt}

\tablehead{
\multicolumn{1}{c}{Line}&
\multicolumn{1}{c}{$\lambda$}&
\multicolumn{1}{c}{log $f\lambda$}&
\multicolumn{1}{c}{HD 24534}& 
\multicolumn{1}{c}{HD 27778}&
\multicolumn{1}{c}{HD 147888}&
\multicolumn{1}{c}{HD 204827}&
\multicolumn{1}{c}{HD 206267}&
\multicolumn{1}{c}{HD 207198}&
\multicolumn{1}{c}{HD 210121}&
\multicolumn{1}{c}{HD 210839}
}
\startdata
%%%     wave      log fl      24534         27778        147888        204827        206267        207198        210121        210839
\multicolumn{2}{c}{(2-0) band} & \\
 R(0) & 8757.686 & 1.089 & 1.2$\pm$0.3 & 1.2$\pm$0.3 & 1.0$\pm$0.3 & 16.1$\pm$0.5 & 3.5$\pm$0.4 & 2.6$\pm$0.5 & 3.8$\pm$0.4 & 2.0$\pm$0.4 \\
%%%
 R(2) & 8753.949 & 0.690 & 2.9$\pm$0.5 & 2.0$\pm$0.3 & 1.2$\pm$0.3 & 20.1$\pm$0.6 & 3.9$\pm$0.5 & $<$5.0      & 3.6$\pm$0.4 & \nodata     \\
 Q(2) & 8761.194 & 0.788 & 3.2$\pm$0.4 & 3.2$\pm$0.4 & 1.7$\pm$0.4 & 28.2$\pm$0.5 & 7.3$\pm$0.5 & 3.6$\pm$0.6 & 6.0$\pm$0.4 & 1.9$\pm$0.5 \\
 P(2) & 8766.031 & 0.089 & \nodata     & 1.2$\pm$0.3 & \nodata     &  4.7$\pm$0.4 & 2.2$\pm$0.4 & $<$1.5      & \nodata     & \nodata     \\
%%%
 R(4) & 8751.685 & 0.611 & \nodata     &(3.1$\pm$0.4)&(0.9$\pm$0.3)&(20.3$\pm$0.6)&(6.3$\pm$0.7)&(3.1$\pm$0.8)&(5.4$\pm$0.8)&(1.6$\pm$0.6)\\
 Q(4) & 8763.751 & 0.788 & 3.4$\pm$0.4 & 3.5$\pm$0.4 & 1.2$\pm$0.4 & 25.3$\pm$0.6 & 7.5$\pm$0.6 & 5.3$\pm$0.5 & 6.0$\pm$0.4 & 3.3$\pm$0.6 \\
%%%
 R(6) & 8750.848 & 0.577 & \nodata     & 2.7$\pm$0.4 & 0.7$\pm$0.3 &  9.7$\pm$0.6 & 1.9$\pm$0.5 & 1.5$\pm$0.6 & 3.3$\pm$0.6 & 1.9$\pm$0.4 \\
 Q(6) & 8767.759 & 0.788 & 1.6$\pm$0.4 & 3.4$\pm$0.3 & 2.6$\pm$0.4 & 18.6$\pm$0.6 & 4.4$\pm$0.6 & 3.4$\pm$0.6 & 3.6$\pm$0.5 & 1.1$\pm$0.5 \\
 P(6) & 8782.308 & 0.373 & \nodata     & \nodata     & \nodata     &  5.8$\pm$0.5 & 1.2$\pm$0.3 & \nodata     & 1.3$\pm$0.5 & \nodata     \\
%%%
 Q(8) & 8773.221 & 0.788 &(2.1$\pm$0.4)&(3.3$\pm$0.4)&(1.5$\pm$0.5)&(17.5$\pm$0.6)&(4.7$\pm$0.6)&(4.2$\pm$0.6)&(6.9$\pm$0.8)&(1.0$\pm$0.4)\\
%%%
 Q(10)& 8780.141 & 0.789 & \nodata     & $<$2.0      & $<$2.0      & \nodata      &$<$2.0       & \nodata     & \nodata     & \nodata     \\
%%%
 R(12)& 8757.127 & 0.536 & \nodata     & \nodata     & \nodata     &  1.0$\pm$0.3 & \nodata     & \nodata     & \nodata     & \nodata     \\
 Q(12)& 8788.558 & 0.789 & \nodata     & $<$2.0      & $<$2.0      &  3.6$\pm$0.5 & 0.8$\pm$0.5 & 0.9$\pm$0.5 & 0.7$\pm$0.3 & \nodata     \\
 & \\ 
\multicolumn{2}{c}{(3-0) band} & \\
 R(0) & 7719.329 & 0.700 & 1.0$\pm$0.3 & 1.0$\pm$0.3 & \nodata     &  6.5$\pm$0.2 & 1.2$\pm$0.2 & \nodata     & 1.2$\pm$0.3 & \nodata \\
%%%
 R(2) & 7716.528 & 0.302 & 1.4$\pm$0.3 & \nodata     & \nodata     &  7.4$\pm$0.3 & 2.1$\pm$0.2 & \nodata     & 1.8$\pm$0.2 & \nodata \\
 Q(2) & 7722.095 & 0.400 & 1.9$\pm$0.3 & \nodata     & \nodata     &  \nodata     & \nodata     & \nodata     & 2.9$\pm$0.3 & \nodata \\
 P(2) & 7725.819 &$-0.299$&\nodata     & \nodata     & \nodata     &  3.0$\pm$0.2 & \nodata     & \nodata     & \nodata     & \nodata \\
%%%
 R(4) & 7714.944 & 0.223 & 0.9$\pm$0.3 & 0.4$\pm$0.2 & \nodata     &  \nodata     & 1.2$\pm$0.2 & \nodata     & 1.6$\pm$0.3 & \nodata \\
 Q(4) & 7724.219 & 0.400 & 1.9$\pm$0.3 & 1.1$\pm$0.3 & \nodata     &  9.9$\pm$0.3 & 2.6$\pm$0.3 & \nodata     & \nodata     & \nodata \\
 P(4) & 7731.663 &$-0.076$& \nodata    & \nodata     & \nodata     &  \nodata     & 0.6$\pm$0.2 & \nodata     & \nodata     & \nodata \\
%%%
 R(6) & 7714.575 & 0.189 & 0.7$\pm$0.3 & \nodata     & \nodata     &  \nodata     & 0.4$\pm$0.2 & \nodata     & 0.9$\pm$0.3 & \nodata \\
 Q(6) & 7727.557 & 0.400 & 0.8$\pm$0.3 & 0.5$\pm$0.2 & \nodata     &  7.1$\pm$0.4 & 1.8$\pm$0.3 & \nodata     & 2.4$\pm$0.3 & \nodata \\
 P(6) & 7738.737 &$-0.015$&\nodata     & \nodata     & \nodata     &  2.5$\pm$0.3 & \nodata     & \nodata     & \nodata     & \nodata \\
%%%
 R(8) & 7715.415 & 0.169 & 0.7$\pm$0.2 & \nodata     & \nodata     &  1.4$\pm$0.2 & 0.4$\pm$0.2 & \nodata     & 0.4$\pm$0.2 & \nodata \\
 Q(8) & 7732.117 & 0.400 & 0.4$\pm$0.2 & \nodata     & \nodata     &  \nodata     & 0.5$\pm$0.2 & \nodata     & 1.4$\pm$0.3 & \nodata \\
%%%
 Q(10)& 7737.904 & 0.401 & \nodata     & \nodata     & \nodata     &  1.7$\pm$0.2 & \nodata     & \nodata     & \nodata     & \nodata \\
%%%                          24534         27778         147888        204827        206267        207198        210121        210839
\enddata
\tablecomments{Equivalent widths are in m\AA; uncertainties are 1$\sigma$; limits are 3$\sigma$.
Values for blended lines [(2-0) R(4)/R(8) and Q(8)/P(4)] are given in parentheses; (2-0) Q(10) is usually blended with a telluric line; (3-0) Q(2) is sometimes blended with a weak diffuse interstellar band.
Assumed $f$ = 0.00140 for the (2-0) band and 0.00065 for the (3-0) band.}
\end{deluxetable}

\clearpage

\setlength{\tabcolsep}{0.05in}

\begin{deluxetable}{llcccccccccccc}
\rotate
\tabletypesize{\scriptsize}
\tablecolumns{14}
%\tablenum{12}
\tablecaption{C$_2$ Column Densities \label{tab:nc2}}
\tablewidth{0pt}
 
\tablehead{
\multicolumn{1}{l}{Star}&
\multicolumn{1}{c}{Band}&
\multicolumn{1}{c}{$J$ = 0}&
\multicolumn{1}{c}{2}&
\multicolumn{1}{c}{4}&
\multicolumn{1}{c}{6}&
\multicolumn{1}{c}{8}&
\multicolumn{1}{c}{10}&
\multicolumn{1}{c}{12}&
\multicolumn{1}{c}{14}&
\multicolumn{1}{c}{16}&
\multicolumn{1}{c}{18}&
\multicolumn{1}{c}{0--6}&
\multicolumn{1}{c}{Total\tablenotemark{a}}}
\startdata
%%%  Star    Band             0               2               4               6               8              10              12
%%%                          14              16              18              0-6           total
HD~24534  & F-X(1-0) & 0.13$\pm$0.03 & 0.71$\pm$0.07 & 0.73$\pm$0.07 & 0.55$\pm$0.05 & 0.37$\pm$0.05 & 0.27$\pm$0.05 & 0.14$\pm$0.05 &
                       \nodata       & \nodata       & \nodata       & 2.12$\pm$0.11 & 3.07$\pm$0.36 \\
          & F-X(0-0) & 0.17$\pm$0.02 & 0.68$\pm$0.05 & 0.77$\pm$0.06 & 0.43$\pm$0.05 & 0.16$\pm$0.03 & 0.05$\pm$0.03 & 0.12$\pm$0.04 &
                       \nodata       & \nodata       & \nodata       & 2.05$\pm$0.09 & 2.97$\pm$0.34 \\
          & F-X(0-0)\tablenotemark{b} & 0.18$\pm$0.02 & 0.65$\pm$0.04 & 0.67$\pm$0.05 & 0.42$\pm$0.04 & 0.12$\pm$0.03 & $<$0.05       & 0.08$\pm$0.03 &
                       0.11$\pm$0.03 & 0.08$\pm$0.03 & 0.05$\pm$0.02 & 1.92$\pm$0.08 & 2.78$\pm$0.31 \\
          & D-X(0-0) & 0.15$\pm$0.02 & 0.67$\pm$0.05 & 0.69$\pm$0.04 & 0.55$\pm$0.04 & 0.37$\pm$0.04 & 0.23$\pm$0.03 & 0.22$\pm$0.03 &
                       0.16$\pm$0.03 & 0.04$\pm$0.03 & \nodata       & 2.06$\pm$0.08 & 2.99$\pm$0.33 \\
          & A-X(3-0) & 0.31$\pm$0.05 & 1.11$\pm$0.10 & 0.98$\pm$0.11 & 0.54$\pm$0.10 & 0.33$\pm$0.11 & \nodata       & \nodata       &
                       \nodata       & \nodata       & \nodata       & 2.94$\pm$0.19 & 4.26$\pm$0.52 \\
          & A-X(2-0) & 0.14$\pm$0.04 & 0.73$\pm$0.08 & 0.77$\pm$0.09 & 0.35$\pm$0.09 & 0.18$\pm$0.08 & \nodata       & \nodata       &
                       \nodata       & \nodata       & \nodata       & 1.99$\pm$0.16 & 2.89$\pm$0.37 \\
          & Average  & 0.16$\pm$0.02 & 0.72$\pm$0.06 & 0.74$\pm$0.06 & 0.51$\pm$0.05 &(0.33$\pm$0.04)&(0.22$\pm$0.03)& 0.18$\pm$0.04 &
                       0.16$\pm$0.03 & 0.04$\pm$0.03 & \nodata       & 2.13$\pm$0.10 & 3.09$\pm$0.35 \\
 & \\
HD~27778  & F-X(0-0) & 0.15$\pm$0.04 & 0.49$\pm$0.08 & 0.46$\pm$0.08 & 0.25$\pm$0.08 & 0.08$\pm$0.07 & 0.08$\pm$0.07 & \nodata       &
                       \nodata       & \nodata       & \nodata       & 1.35$\pm$0.14 & 2.00$\pm$0.29 \\
          & D-X(0-0) & 0.15$\pm$0.02 & 0.57$\pm$0.04 & 0.62$\pm$0.04 & 0.47$\pm$0.03 & 0.32$\pm$0.03 & 0.19$\pm$0.02 & 0.15$\pm$0.02 &
                       0.11$\pm$0.02 & 0.09$\pm$0.02 & 0.06$\pm$0.02 & 1.81$\pm$0.07 & 2.68$\pm$0.29 \\
          & A-X(3-0) & 0.27$\pm$0.05 & 0.45$\pm$0.12 & 0.54$\pm$0.10 & 0.23$\pm$0.10 & \nodata       & \nodata       & \nodata       &
                       \nodata       & \nodata       & \nodata       & 1.49$\pm$0.19 & 2.21$\pm$0.36 \\
          & A-X(2-0) & 0.12$\pm$0.02 & 0.65$\pm$0.04 & 0.68$\pm$0.04 & 0.73$\pm$0.04 & 0.44$\pm$0.04 & 0.09$\pm$0.08 & \nodata       &
                       \nodata       & \nodata       & \nodata       & 2.18$\pm$0.07 & 3.23$\pm$0.34 \\
          & Average  & 0.15$\pm$0.02 & 0.59$\pm$0.05 & 0.62$\pm$0.05 & 0.52$\pm$0.04 &(0.34$\pm$0.04)&(0.18$\pm$0.03)& 0.15$\pm$0.02 &
                       0.11$\pm$0.02 & 0.09$\pm$0.02 & 0.06$\pm$0.02 & 1.88$\pm$0.08 & 2.78$\pm$0.31 \\
 & \\
HD~147888 & D-X(0-0) & 0.10$\pm$0.02 & 0.33$\pm$0.02 & 0.37$\pm$0.03 & 0.28$\pm$0.02 & 0.18$\pm$0.02 & 0.14$\pm$0.02 & 0.08$\pm$0.02 &
                       0.05$\pm$0.02 & \nodata       & \nodata       & 1.09$\pm$0.04 & 1.64$\pm$0.18 \\
          & A-X(2-0) & 0.09$\pm$0.04 & 0.37$\pm$0.07 & 0.24$\pm$0.07 & 0.42$\pm$0.07 & 0.18$\pm$0.06 & \nodata       & \nodata       &
                       \nodata       & \nodata       & \nodata       & 1.12$\pm$0.13 & 1.69$\pm$0.26 \\
          & Average  & 0.10$\pm$0.02 & 0.33$\pm$0.03 & 0.36$\pm$0.03 & 0.30$\pm$0.03 & 0.18$\pm$0.03 & 0.14$\pm$0.02 & 0.08$\pm$0.02 &
                       0.05$\pm$0.02 & \nodata       & \nodata       & 1.09$\pm$0.05 & 1.64$\pm$0.18 \\
 & \\
$\zeta$ Oph&D-X(0-0) & 0.08$\pm$0.02 & 0.29$\pm$0.02 & 0.33$\pm$0.02 & 0.25$\pm$0.02 & 0.19$\pm$0.02 & 0.14$\pm$0.02 & 0.11$\pm$0.01 &
                       0.08$\pm$0.02 & 0.06$\pm$0.02 & 0.06$\pm$0.01 & 0.94$\pm$0.04 & 1.62$\pm$0.17 \\
          & A-X(3-0) & 0.11$\pm$0.03 & 0.30$\pm$0.05 & 0.28$\pm$0.06 & 0.26$\pm$0.05 & 0.16$\pm$0.04 & 0.13$\pm$0.04 & \nodata       &
                       \nodata       & \nodata       & \nodata       & 0.95$\pm$0.10 & 1.63$\pm$0.23 \\
          & A-X(2-0) & 0.08$\pm$0.01 & 0.24$\pm$0.02 & 0.34$\pm$0.05 & 0.26$\pm$0.04 & 0.16$\pm$0.05 & 0.14$\pm$0.03 & 0.10$\pm$0.02 &
                       \nodata       & \nodata       & \nodata       & 0.92$\pm$0.07 & 1.58$\pm$0.20 \\
          & Average  & 0.08$\pm$0.01 & 0.26$\pm$0.02 & 0.32$\pm$0.03 & 0.25$\pm$0.03 & 0.18$\pm$0.03 & 0.14$\pm$0.02 & 0.11$\pm$0.02 &
                       0.08$\pm$0.02 & 0.06$\pm$0.02 & 0.06$\pm$0.01 & 0.92$\pm$0.05 & 1.58$\pm$0.17 \\
 & \\
HD~204827 & A-X(3-0) & 1.87$\pm$0.15 & 5.75$\pm$0.15 & 5.19$\pm$0.15 & 3.46$\pm$0.15 & 1.59$\pm$0.15 & 0.76$\pm$0.15 & \nodata       &
                       \nodata       & \nodata       & \nodata       &16.27$\pm$0.30 &20.01$\pm$1.99 \\
          & A-X(2-0) & 1.64$\pm$0.15 & 5.50$\pm$0.15 & 4.93$\pm$0.15 & 3.29$\pm$0.15 & 2.00$\pm$0.15 & 0.79$\pm$0.15 & 0.64$\pm$0.15 &
                       \nodata       & \nodata       & \nodata       &15.36$\pm$0.30 &18.89$\pm$1.88 \\
          & Average  & 1.76$\pm$0.15 & 5.63$\pm$0.15 & 5.06$\pm$0.15 & 3.38$\pm$0.15 & 1.80$\pm$0.15 & 0.78$\pm$0.15 & 0.64$\pm$0.15 &
                       \nodata       & \nodata       & \nodata       &15.82$\pm$0.30 &19.45$\pm$1.93 \\
 & \\
HD~206267 & F-X(0-0) & 0.52$\pm$0.05 & 1.55$\pm$0.10 & 1.30$\pm$0.09 & 0.46$\pm$0.09 & 0.13$\pm$0.07 & 0.11$\pm$0.08 & \nodata       &
                       \nodata       & \nodata       & \nodata       & 3.83$\pm$0.17 & 4.90$\pm$0.54\\
          & A-X(3-0) & 0.41$\pm$0.05 & 1.30$\pm$0.10 & 1.25$\pm$0.10 & 0.70$\pm$0.09 & 0.36$\pm$0.09 & \nodata       & \nodata       &
                       \nodata       & \nodata       & \nodata       & 3.66$\pm$0.17 & 4.68$\pm$0.53 \\
          & A-X(2-0) & 0.40$\pm$0.03 & 1.37$\pm$0.06 & 1.32$\pm$0.06 & 0.73$\pm$0.06 & 0.59$\pm$0.05 & \nodata       & 0.11$\pm$0.05 &
                       \nodata       & \nodata       & \nodata       & 3.82$\pm$0.11 & 4.89$\pm$0.52 \\
          & Average  & 0.43$\pm$0.04 & 1.39$\pm$0.08 & 1.30$\pm$0.08 & 0.66$\pm$0.07 &(0.46$\pm$0.06)&(0.22$\pm$0.08)& 0.11$\pm$0.05 &
                       \nodata       & \nodata       & \nodata       & 3.78$\pm$0.14 & 4.84$\pm$0.52 \\
 & \\
HD~207198 & D-X(0-0) & 0.20$\pm$0.02 & 0.83$\pm$0.04 & 0.91$\pm$0.05 & 0.75$\pm$0.04 & 0.51$\pm$0.04 & 0.37$\pm$0.04 & 0.23$\pm$0.04 &
                       0.17$\pm$0.04 & 0.13$\pm$0.04 & 0.13$\pm$0.04 & 2.68$\pm$0.08 & 4.15$\pm$0.42 \\
          & A-X(2-0) & 0.25$\pm$0.04 & 0.52$\pm$0.06 & 0.83$\pm$0.06 & 0.54$\pm$0.07 & 0.54$\pm$0.06 & 0.41$\pm$0.07 & 0.17$\pm$0.06 &
                       \nodata       & \nodata       & \nodata       & 2.16$\pm$0.12 & 3.32$\pm$0.37 \\
          & Average  & 0.21$\pm$0.03 & 0.73$\pm$0.05 & 0.88$\pm$0.05 & 0.69$\pm$0.05 & 0.52$\pm$0.05 & 0.38$\pm$0.04 & 0.21$\pm$0.05 &
                       0.17$\pm$0.04 & 0.13$\pm$0.04 & 0.13$\pm$0.04 & 2.50$\pm$0.09 & 3.88$\pm$0.40 \\
 & \\
HD~210121 & A-X(3-0) & 0.34$\pm$0.08 & 1.47$\pm$0.16 & 1.16$\pm$0.16 & 1.21$\pm$0.16 & 0.50$\pm$0.15 & \nodata       & \nodata       &
                       \nodata       & \nodata       & \nodata       & 4.18$\pm$0.29 & 6.06$\pm$0.75 \\
          & A-X(2-0) & 0.38$\pm$0.04 & 1.24$\pm$0.07 & 1.37$\pm$0.07 & 0.90$\pm$0.07 & 0.72$\pm$0.07 & 0.50$\pm$0.07 & 0.18$\pm$0.06 &
                       \nodata       & \nodata       & \nodata       & 3.88$\pm$0.13 & 5.64$\pm$0.61 \\
          & Average  & 0.36$\pm$0.05 & 1.28$\pm$0.08 & 1.34$\pm$0.08 & 0.95$\pm$0.08 & 0.68$\pm$0.08 & 0.50$\pm$0.07 & 0.18$\pm$0.06 &
                       \nodata       & \nodata       & \nodata       & 3.94$\pm$0.15 & 5.71$\pm$0.63 \\
 & \\
HD~210839 & A-X(2-0) & 0.21$\pm$0.05 & 0.40$\pm$0.10 & 0.52$\pm$0.09 & 0.35$\pm$0.08 & \nodata       & \nodata       & \nodata       &
                       \nodata       & \nodata       & \nodata       & 1.48$\pm$0.16 & 3.42$\pm$0.51 \\
\enddata
\tablecomments{Column densities are in units of 10$^{13}$ cm$^{-2}$.
Uncertainties are 1-$\sigma$, and include contributions from photon noise and uncertainties in continuum placement and $b$-value.
Average values for $J$ = 8 and 10 in parentheses use 2$\times$ the nominal values from the F-X(0-0) band.
Values for $\zeta$ Oph are based on data from Lambert et al. (1995) [D-X(0-0)], van Dishoeck \& Black (1986b) [A-X(3-0)], and Danks \& Lambert (1983) and Hobbs \& Campbell (1982) [(A-X(2-0)].}
\tablenotetext{a}{Estimated total $N$(C$_2$) (including unobserved higher $J$ populations) obtained by multiplying observed sum for levels 0--6 by ratio of theoretical sums for $J$ = 0--20 and $J$ = 0--6, for the best-fit $n$ and $T_{\rm k}$ model.}
\tablenotetext{b}{Column densities $N_J$ from fit to combined (3-epoch) spectrum, with only lines for $J$ $<$ 10 shifted from predicted wavelengths (see Fig. 11); these $N_J$ are not used in the weighted average.}
\end{deluxetable}

\clearpage

\setlength{\tabcolsep}{0.09in}

\begin{deluxetable}{lccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{8}
%\tablenum{14}
\tablecaption{Total Column Densities \label{tab:ntot}}
\tablewidth{0pt}
 
\tablehead{
\multicolumn{1}{l}{Star}&
\multicolumn{1}{c}{H$_2$}&
\multicolumn{1}{c}{$^{12}$CO}&
\multicolumn{1}{c}{$^{13}$CO}&
\multicolumn{1}{c}{C$_2$}&
\multicolumn{1}{c}{$^{12}$CO/H$_2$}&
\multicolumn{1}{c}{$^{12}$CO/$^{13}$CO}&
\multicolumn{1}{c}{C$_2$/H$_2$}}
\startdata
%%%  HD          H2               12CO             13CO             C2              12/H2             12/13            C2/H2
HD  24534 & 20.92$\pm$0.04 & 16.15$\pm$0.07 & 14.29$\pm$0.02 & 13.49$\pm$0.05 & $-$4.77$\pm$0.08 &  1.86$\pm$0.07 & $-7.43\pm0.06$ \\
HD  27778 & 20.79$\pm$0.06 & 16.08$\pm$0.03 & 14.18$\pm$0.05 & 13.44$\pm$0.05 & $-$4.71$\pm$0.07 &  1.90$\pm$0.06 & $-7.35\pm0.08$ \\
HD  73882 & 21.11$\pm$0.08 & 16.55$\pm$0.20 & 15.15$\pm$0.20 & 13.60$\pm$0.06 & $-$4.56$\pm$0.25 &  1.40$\pm$0.35 & $-7.51\pm0.10$ \\
HD 147888 & 20.48$\pm$0.08 & 15.30$\pm$0.08 & $<$13.5        & 13.22$\pm$0.05 & $-$5.18$\pm$0.12 & $>$1.8         & $-7.26\pm0.09$ \\
HD 185418 & 20.76$\pm$0.05 & 14.75$\pm$0.03 & \nodata        & $<$12.85       & $-$6.01$\pm$0.06 & \nodata        & $<-7.91$       \\
HD 192639 & 20.69$\pm$0.05 & 14.13$\pm$0.13 & \nodata        & $<$12.85       & $-$6.56$\pm$0.13 & \nodata        & $<-7.84$       \\
HD 206267 & 20.86$\pm$0.04 & 16.04$\pm$0.04 & 14.39$\pm$0.03 & 13.68$\pm$0.05 & $-$4.82$\pm$0.05 &  1.66$\pm$0.05 & $-7.18\pm0.06$ \\
HD 207198 & 20.83$\pm$0.04 & 15.52$\pm$0.04 &[13.75$\pm$0.10]& 13.59$\pm$0.05 & $-$5.31$\pm$0.06 & [1.77$\pm$0.09]& $-7.23\pm0.07$ \\
HD 210121 & 20.75$\pm$0.12 & 15.83$\pm$0.08 & 13.82$\pm$0.10 & 13.76$\pm$0.05 & $-$4.92$\pm$0.15 &  2.01$\pm$0.13 & $-6.99\pm0.13$ \\
HD 210839 & 20.84$\pm$0.04 & 15.46$\pm$0.06 &[13.59$\pm$0.08]& 13.53$\pm$0.07 & $-$5.38$\pm$0.07 & [1.87$\pm$0.09]& $-7.31\pm0.08$ \\
\enddata
\tablecomments{Column densities are log [$N$ (cm$^{-2}$)]; uncertainties are 1-$\sigma$; limits are 3-$\sigma$.
Values for $^{13}$CO in square braces assume same $N_0$/$N_1$ as found for $^{12}$CO.
$N$(H$_2$) are from Rachford et al. 2002, except for HD~147888 (Cartledge et al. 2004). 
$N$(CO) and $N$(C$_2$) are from this paper, except for CO values toward HD~24534 (Sheffer et al. 2002a).}
\end{deluxetable}

\begin{deluxetable}{llcrrcrc}
\tabletypesize{\scriptsize}
\tablecolumns{8}
%\tablenum{16}
\tablecaption{Correlation Coefficients and Fits \label{tab:corr}}
\tablewidth{0pt}

\tablehead{
\multicolumn{1}{c}{Y}&
\multicolumn{1}{c}{X}&
\multicolumn{1}{c}{N$_{\rm d}$\tablenotemark{a}}&
\multicolumn{1}{c}{r\tablenotemark{b}}&
\multicolumn{1}{c}{Slope\tablenotemark{c}}&
\multicolumn{1}{c}{rms\tablenotemark{c}}&
\multicolumn{1}{c}{Slope\tablenotemark{d}}&
\multicolumn{1}{c}{rms\tablenotemark{d}}
}
\startdata
C$_2$               & H$_2$     & 23 &    0.678 &  $1.79\pm0.35$ & 0.11 &  $3.33\pm0.78$ & 0.11 \\
 & \\
$^{12}$CO           & CN        & 31 &    0.900 &  $1.50\pm0.11$ & 0.16 &  $1.51\pm0.11$ & 0.16 \\
$^{12}$CO           & CH        & 44 &    0.854 &  $4.00\pm0.32$ & 0.16 &  $3.81\pm0.30$ & 0.17 \\
$^{12}$CO           & C$_2$     & 21 &    0.450 &  $3.13\pm0.78$ & 0.18 &  $3.70\pm0.82$ & 0.17 \\
$^{12}$CO           & C$_3$     &  7 &    0.586 &  $4.00\pm2.08$ & 0.11 &  $4.76\pm2.72$ & 0.11 \\
$^{12}$CO           & HD        & 19 &    0.905 &  $1.82\pm0.20$ & 0.35 &  $1.68\pm0.17$ & 0.35 \\
$^{12}$CO           & K~I       & 40 &    0.733 &  $3.23\pm0.42$ & 0.21 &  $3.23\pm0.31$ & 0.21 \\
 & \\
$^{12}$CO/H$_2$     & CN/CH     & 28 &    0.815 &  $1.54\pm0.19$ & 0.17 &  $1.56\pm0.16$ & 0.17 \\
$^{13}$CO/H$_2$     & CN/CH     & 11 &    0.868 &  $1.74\pm0.38$ & 0.16 &  $1.65\pm0.28$ & 0.16 \\
C$_2$/H$_2$         & CN/CH     & 26 &    0.208 &  \nodata       &      &  $0.05\pm0.10$ & 0.17 \\
 & \\
$^{12}$CO/$^{13}$CO & $^{12}$CO & 17 & $-$0.647 & $-0.34\pm0.11$ & 0.23 & $-0.37\pm0.10$ & 0.22 \\
$^{12}$CO/$^{13}$CO & CN/CH     & 12 & $-$0.549 &  \nodata       &      & $-0.71\pm0.23$ & 0.22 \\
\enddata
\tablenotetext{a}{Number of detected values}
\tablenotetext{b}{{Linear correlation coefficient}}
\tablenotetext{c}{Weighted fit}
\tablenotetext{d}{Unweighted fit}
\end{deluxetable}

\begin{deluxetable}{llcccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{10}
%\tablenum{15}
\tablecaption{CO Excitation Temperatures \label{tab:texco}}
\tablewidth{0pt}
 
\tablehead{
\multicolumn{1}{l}{Star}&
\multicolumn{1}{l}{Name}&
\multicolumn{4}{c}{-~-~-~-~-~-~-~$^{12}$CO~-~-~-~-~-~-~-~-}&
\multicolumn{3}{c}{-~-~-~-~-~-~$^{13}$CO~-~-~-~-~-~-}&
\multicolumn{1}{c}{Ref}\\
\multicolumn{2}{c}{ }&
\multicolumn{1}{c}{$T_{01}$}&
\multicolumn{1}{c}{$T_{12}$}&
\multicolumn{1}{c}{$T_{23}$}&
\multicolumn{1}{c}{$T_{02}$/$T_{03}$}&
\multicolumn{1}{c}{$T_{01}$}&
\multicolumn{1}{c}{$T_{12}$}&
\multicolumn{1}{c}{$T_{23}$}&
\multicolumn{1}{c}{ }}
\startdata
%%%   HD    Name      12CO     01           12            23          02/03  13CO  01          12            23        ref
HD  22951 & 40 Per       & 3.0$\pm$0.3 & \nodata     & \nodata     & \nodata & \nodata     & \nodata     & \nodata     & 1 \\
HD  23180 & $o$ Per      & 3.6$\pm$0.3 & \nodata     & \nodata     & \nodata & \nodata     & \nodata     & \nodata     & 1 \\
HD  23625 &              & 2.7$\pm$0.3 & \nodata     & \nodata     & \nodata & \nodata     & \nodata     & \nodata     & 1 \\
HD  24534 & X Per        & 3.3         & \nodata     & \nodata     & \nodata & 3.7         & \nodata     & \nodata     & 2 \\
HD 147933 & $\rho$ Oph A & 2.7$\pm$0.1 & 7.6$\pm$0.5 & 8.4$\pm$0.5 & \nodata &(7.7$\pm$2.5)&(7.7$\pm$2.5)&(7.7$\pm$2.5)& 3 \\
HD 149757 & $\zeta$ Oph  & 3.4$\pm$0.4 & 4.5$\pm$0.2 & 5.9$\pm$0.5 & \nodata & 4.2$\pm$0.4 & 4.4$\pm$0.2 & 5.9$\pm$0.5 & 4 \\
HD 148184 & $\chi$ Oph   & 3.0$\pm$0.3 & 5.2$\pm$0.6 & 7.5$\pm$3.7 & \nodata &(4.4$\pm$2.9)&(4.4$\pm$2.9)&(4.4$\pm$2.9)& 3 \\
HD 203374A&              & 3.2         & 3.5         & 8.7         & \nodata & \nodata     & \nodata     & \nodata     & 5 \\
 & \\
HD  24534 & X Per        & 4.6$\pm$1.7 & 5.3$\pm$0.7 & 5.6$\pm$1.0 & 5.1/5.4 & 3.3$\pm$0.3 & 4.0$\pm$0.2 & \nodata     & 6 \\
HD  27778 & 62 Tau       & 5.2$\pm$0.7 & 5.6$\pm$0.4 & 6.3$\pm$0.6 & 5.5/5.8 & 4.3$\pm$0.8 & \nodata     & \nodata     & 6 \\
HD 147888 & $\rho$ Oph D &11.1:        & 7.9$\pm$2.3 & 8.9$\pm$1.5 & 8.6/8.7 & \nodata     & \nodata     & \nodata     & 6 \\
HD 185418 &              & 3.3$\pm$0.3 & 4.0$\pm$1.2 & \nodata     & 3.7/... & \nodata     & \nodata     & \nodata     & 6 \\
HD 192639 &              & 2.6$\pm$1.2 & \nodata     & \nodata     & .../... & \nodata     & \nodata     & \nodata     & 6 \\
HD 206267 &              & 6.3$\pm$1.4 & 5.6$\pm$0.5 & 6.6$\pm$0.7 & 5.8/6.1 & 7.1$\pm$0.4 & \nodata     & \nodata     & 6 \\
HD 207198 &              & 3.8$\pm$0.5 & 3.9$\pm$0.5 & $<$9.1      & 3.9/... & \nodata     & \nodata     & \nodata     & 6 \\
HD 210121 &              & 6.3$\pm$3.2 & 7.6$\pm$2.4 & 4.2$\pm$0.5 & 7.2/5.3 & 7.0$\pm$4.2 & \nodata     & \nodata     & 6 \\
HD 210839 & $\lambda$ Cep& 3.8$\pm$0.7 & 4.2$\pm$0.3 & $<$5.7      & 4.1/... & \nodata     & \nodata     & \nodata     & 6 \\
 & \\
\multicolumn{2}{l}{Diffuse (50 K)}          &  6.7 &  4.9 &  6.9 &  5.3/5.9  & 7.3 & 5.1 & 7.0 & 7 \\
\multicolumn{2}{l}{Diffuse (TE)}            &  5.4 &  4.4 &  6.2 &  4.6/5.3  & 5.7 & 4.6 & 6.4 & 7 \\
\multicolumn{2}{l}{Translucent (25 K)}      & 17.5 & 18.4 & 15.2 & 18.2/16.6 & 9.3 & 5.8 & 6.5 & 7 \\
\multicolumn{2}{l}{Translucent ($\tau$=0.5)}& 12.2 &  6.0 &  7.2 &  \nodata  & 8.8 & 5.4 & 5.2 & 7 \\
\multicolumn{2}{l}{Translucent (TE)}        &  9.5 &  8.7 &  6.8 &  8.9/7.7  & 5.4 & 4.3 & 4.7 & 7 \\
\enddata
\tablecomments{First set of sight lines is from other references; second set is from this paper; last set gives theoretical values from isothermal and thermal equilibrium (TE) models of Warin et al. 1996.  
CO values in parentheses are from fits to all observed levels.}
\tablerefs{1 = Wannier et al. 1997; 2 = Sheffer et al. 2002b [A-X (8-0)]; 
3 = Federman et al. 2003; 4 = Lambert et al. 1994; 5 = Sheffer et al. 2003; 
6 = this paper; 7 = Warin et al. 1996 (theory)}
\end{deluxetable}

\begin{deluxetable}{llccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{9}
%\tablenum{15}
\tablecaption{C$_2$ Excitation: Temperature and Density \label{tab:texc2}}
\tablewidth{0pt}
 
\tablehead{
\multicolumn{1}{l}{Star}&
\multicolumn{1}{l}{Name}&
\multicolumn{1}{c}{H$_2$\tablenotemark{a}}&
\multicolumn{5}{c}{-~-~-~-~-~-~-~-~-~-~-~-~-~-~-~-~-~C$_2$~-~-~-~-~-~-~-~-~-~-~-~-~-~-~-~-~-}\\
\multicolumn{2}{c}{ }&
\multicolumn{1}{c}{$T_{01}$}&
\multicolumn{1}{c}{$T_{02}$}&
\multicolumn{1}{c}{$T_{04}$}&
\multicolumn{1}{c}{$T_{\rm k}$}&
\multicolumn{1}{c}{$n$\tablenotemark{b}}&
\multicolumn{1}{c}{$n_{\rm H}$\tablenotemark{c}}&
\multicolumn{1}{c}{Refs\tablenotemark{d}}}
\startdata
%%%   HD    Name             H2     C2:   T02        T04         T_k         n                    n_H
HD  23180 & $o$ Per      &  48        & \nodata   & 48$\pm$37 &(50)       &(200$^{+250}_{-50}$) &(265$^{+335}_{-65}$) & 1 \\
HD  24398 & $\zeta$ Per  &  58        & \nodata   & 84$\pm$53 &(50)       &(150$^{+200}_{-50}$) &(215$^{+285}_{-70}$) & 2 \\
HD  62542 &              &  43$\pm$11 & \nodata   & 43$\pm$16 & 30$\pm$10 & 350$^{+400}_{-100}$ & 500$^{+570}_{-145}$ & 3 \\
HD  80077 &              & \nodata    & 40$\pm$26 & 33$\pm$ 8 & 20$\pm$ 5 & 200$^{+100}_{-25}$  & \nodata             & 4 \\
HD 110432 &              &  68$\pm$ 5 & 13$\pm$ 4 & 27$\pm$ 6 & \nodata   & 100$^{+25}_{-25}$   & 140$^{+35}_{-35}$   & 5 \\
HD 147084 & $o$ Sco      & \nodata    & \nodata   & 57$\pm$29 & 35$\pm$10 & 150$^{+50}_{-25}$   & \nodata             & 5 \\
HD 147889 &              & \nodata    & 52$\pm$22 &116$\pm$28 &(70)       &(350$^{+400}_{-150}$)& \nodata             & 6 \\
HD 148184 & $\chi$ Oph   &  46$\pm$ 6 & 39$\pm$16 & 57$\pm$12 & 50$\pm$15 & 150$^{+100}_{-25}$  & 185$^{+125}_{-30}$  & 6 \\
HD 154368 &              &  51$\pm$ 8 & 27$\pm$ 8 & 38$\pm$ 5 & 20$\pm$ 5 & 150$^{+50}_{-25}$   & 240$^{+80}_{-40}$   & 6 \\
HD 169454 &              & \nodata    & 24$\pm$ 6 & 37$\pm$ 5 & 20$\pm$ 5 & 200$^{+50}_{-25}$   &[265$^{+65}_{-35}$]  & 4 \\
HD 172028 &              & \nodata    & 64$\pm$40 & 48$\pm$ 7 & 40$\pm$10 & 250$^{+100}_{-50}$  & \nodata             & 4 \\
HD 179406 & 20 Aql       &  59$\pm$ 7 & \nodata   & 57$\pm$11 &(55)       & $>$250              &[$>$335]             & 7 \\
          & Cyg OB2 5    & \nodata    & \nodata   & 49$\pm$20 & 35$\pm$15 & 150$^{+50}_{-25}$   & \nodata             & 8 \\
          & Cyg OB2 12   & \nodata    & 60$\pm$24 & 61$\pm$ 9 & 40$\pm$15 & 200$^{+75}_{-50}$   & \nodata             & 8 \\
HD 200775 &              & \nodata    & 20$\pm$ 9 & 28$\pm$ 7 & 15$\pm$ 5 & 200$^{+50}_{-25}$   &[265$^{+65}_{-35}$]  & 9 \\
HD 207538 &              &  73$\pm$ 8 & \nodata   & 62$\pm$14 & 35$\pm$15 & 150$^{+25}_{-25}$   & 190$^{+30}_{-30}$   & 10 \\
& \\
HD  24534 & X Per        &  57$\pm$ 4 & \nodata   & 72$\pm$13 & 45$\pm$10 & 200$^{+50}_{-50}$   & 325$^{+80}_{-80}$   & 11 \\
HD  27778 & 62 Tau       &  55$\pm$ 7 & 65$\pm$43 & 67$\pm$12 & 50$\pm$10 & 200$^{+25}_{-25}$   & 280$^{+35}_{-35}$   & 11 \\
HD  73882 &              &  51$\pm$ 6 & 23$\pm$ 5 & 25$\pm$ 4 & 20$\pm$ 5 & 350$^{+500}_{-150}$ & 520$^{+745}_{-225}$ & 3 \\
HD 147888 & $\rho$ Oph D &  47$\pm$12 & 38$\pm$20 & 66$\pm$13 & 55$\pm$ 5 & 200$^{+50}_{-25}$   & 215$^{+55}_{-30}$   & 11 \\
HD 149757 & $\zeta$ Oph  &  54$\pm$ 3 & 36$\pm$12 & 74$\pm$15 & 50$\pm$ 5 & 150$^{+25}_{-25}$   & 215$^{+35}_{-35}$   & 12 \\
HD 185418 &              & 110$\pm$15 & \nodata   & \nodata   & \nodata   & \nodata             & \nodata             & 11 \\
HD 192639 &              &  90$\pm$10 & \nodata   & \nodata   & \nodata   & \nodata             & \nodata             & 11 \\
HD 204827 &              & \nodata    & 35$\pm$ 7 & 51$\pm$ 3 & 40$\pm$ 5 & 300$^{+50}_{-50}$   &[400$^{+65}_{-65}$]  & 11 \\
HD 206267 &              &  65$\pm$ 5 & 36$\pm$ 9 & 51$\pm$ 5 & 35$\pm$ 5 & 250$^{+100}_{-25}$  & 315$^{+125}_{-30}$  & 11 \\
HD 207198 &              &  66$\pm$ 5 & 43$\pm$19 & 81$\pm$14 & 60$\pm$10 & 200$^{+25}_{-50}$   & 245$^{+30}_{-60}$   & 11 \\
HD 210121 &              &  51$\pm$11 & 46$\pm$21 & 64$\pm$ 8 & 45$\pm$ 5 & 200$^{+50}_{-50}$   & 315$^{+80}_{-80}$   & 11 \\
HD 210839 & $\lambda$ Cep&  72$\pm$ 6 & 16$\pm$ 6 & 47$\pm$12 &(30)       &(100$^{+50}_{-25}$)  &(115$^{+55}_{-30}$)  & 11 \\
\enddata
\tablecomments{C$_2$ $T_{\rm k}$ and inferred $n$ and $n_{\rm H}$ values for upper set of sight lines are based on equivalent width data from various references; values for most of the sight lines in the lower set are based on data given in this paper. 
Values in parentheses are estimates based on the assumption that $T_{\rm k}$ $\la$ $T_{01}$ from H$_2$.
All values for $n_{\rm H}$ assume a collisional de-excitation cross-section $\sigma$ = 2 $\times$ 10$^{-16}$ cm$^2$ and the average Galactic radiation field.}
\tablerefs{1 = Hobbs 1981; 2 = Chaffee et al. 1980; 3 = Gredel et al. 1993; 4 = Gredel 1999; 5 = van Dishoeck \& Black 1989; 
6 = van Dishoeck \& de Zeeuw 1984; 7 = Federman et al. 1994a; 8 = Gredel et al. 2001; 9 = Federman et al. 1997b; 10 = Galazutdinov et al. 2006; 
11 = this paper; 12 = Hobbs \& Campbell 1982, Danks \& Lambert 1983, van Dishoeck \& Black 1986b, Lambert et al. 1995}
\tablenotetext{a}{Savage et al. 1977; Rachford et al. 2002}
\tablenotetext{b}{Density of collision partners (H~I + H$_2$).}
\tablenotetext{c}{Density of hydrogen nuclei (H~I + 2H$_2$).
For HD~169454, HD~179406, HD~200775, and HD~204827, $f$(H$_2$) = 0.5 is assumed.}
\tablenotetext{d}{Reference for C$_2$ equivalent widths (temperatures and densities are those calculated in this paper).}
\end{deluxetable}

\begin{deluxetable}{lrcccrcc}
\tabletypesize{\scriptsize}
\tablecolumns{8}
%\tablenum{17}
\tablecaption{Component Structures for K~I, CH, and CN \label{tab:comp}}
\tablewidth{0pt}

\tablehead{
\multicolumn{1}{c}{Star}&
\multicolumn{1}{c}{$v$}&
\multicolumn{1}{c}{$b$}&
\multicolumn{1}{c}{$N$(K~I)}&
\multicolumn{1}{c}{$N$(CH)}&
\multicolumn{1}{c}{$v$}&
\multicolumn{1}{c}{$b$}&
\multicolumn{1}{c}{$N$(CN)}\\
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{(km~s$^{-1}$)}&
\multicolumn{1}{c}{(km~s$^{-1}$)}&
\multicolumn{1}{c}{(10$^{10}$ cm$^{-2}$)}&
\multicolumn{1}{c}{(10$^{12}$ cm$^{-2}$)}&
\multicolumn{1}{c}{(km~s$^{-1}$)}&
\multicolumn{1}{c}{(km~s$^{-1}$)}&
\multicolumn{1}{c}{(10$^{12}$ cm$^{-2}$)}
}
\startdata
HD  24534 &   11.2 & 0.8 &  9.1 &  5.0 &        &     &      \\
          &   12.4 & 0.6 & 46.7 &  6.0 &   12.3 & 0.8 &  0.7 \\
          &   14.5 & 1.0 & 63.5 & 25.9 &   14.7 & 1.0 &  6.6 \\
          &   16.5 & 0.8 &  2.8 &      &        &     &      \\
 & \\
HD  27778 &   12.6 & 0.6 &  2.2 &  0.3 &        &     &      \\
          &   14.1 & 0.4 & 13.6 &  4.0 &        &     &      \\
          &   15.2 & 0.7 & 19.2 & 12.8 &   15.1 & 1.0 &  8.9 \\
          &   17.4 & 0.8 & 14.2 &  9.4 &   17.3 & 0.9 &  5.1 \\
          &   18.6 & 0.4 & 17.5 &  2.0 &        &     &      \\
          &   20.0 & 0.7 &  1.8 &  1.3 &        &     &      \\
 & \\
HD  73882 &   16.7 & 0.7 &  0.8 &      &        &     &      \\
          &   19.4 & 0.7 &  4.5 &  8.9 &        &     &      \\
          &   21.0 & 0.7 &  8.3 & 16.4 &   21.3 & 0.8 & 38.1 \\
          &   22.6 & 0.7 &  4.4 &  8.7 &        &     &      \\
          &   24.4 & 1.0 &  1.2 &      &        &     &      \\
          &   27.6 & 0.9 &  3.9 &  0.8 &        &     &      \\
 & \\
HD 147888 &$-$12.6 & 0.5 &  1.2 &      &        &     &      \\
          &$-$ 9.7 & 0.8 & 24.6 &  5.9 &        &     &      \\
          & $-$8.5 & 0.8 & 46.0 & 10.1 & $-$8.5 & 0.8 &  2.1 \\
          & $-$7.3 & 0.9 & 23.7 &  6.7 &        &     &      \\
 & \\
HD 185418 &$-$10.9 & 1.1 & 54.0 &  8.6 &        &     &      \\
          & $-$8.2 & 0.5 & 10.0 &  1.1 &        &     &      \\
          & $-$6.5 & 0.5 & 12.0 &  3.2 &        &     &      \\
 & \\
HD 192639 &$-$18.5 & 0.8 & 10.0 &  2.3 &        &     &      \\
          &$-$16.5 & 1.1 & 25.0 &  4.7 &        &     &      \\
          &$-$14.0 & 1.0 &  6.0 &  6.1 &        &     &      \\
          &$-$10.7 & 1.2 & 20.0 &  6.8 &        &     &      \\
          & $-$8.4 & 1.1 & 14.0 &  7.8 &        &     &      \\
 & \\
HD 206267 &$-$21.7 & 1.0 &  1.1 &  1.2 &        &     &      \\
          &$-$18.7 & 0.7 & 29.3 &  4.5 &$-$17.9 & 0.7 &  0.4 \\
          &$-$17.1 & 0.8 & 49.1 &  5.6 &$-$16.6 & 0.9 &  6.5 \\
          &$-$15.7 & 0.8 & 35.4 &  2.6 &        &     &      \\
          &$-$13.6 & 0.6 & 26.8 &  7.3 &$-$13.8 & 0.7 &  1.0 \\
          &$-$12.0 & 1.0 & 26.0 &  4.9 &        &     &      \\
          & $-$9.7 & 0.8 & 31.1 &  3.3 &$-$10.7 & 0.7 &  0.2 \\
          & $-$7.3 & 1.0 &  2.7 &  0.9 &        &     &      \\
 & \\
HD 207198 &$-$21.4 & 1.0 &  4.8 &  0.6 &\\
          &$-$19.4 & 0.6 & 29.8 &  3.7 &$-$20.1 & 0.4 &  1.3 \\
          &$-$17.1 & 1.0 & 19.9 &  3.5 &        &     &      \\
          &$-$15.3 & 1.2 & 62.3 & 10.7 &$-$16.2 & 1.2 &  2.5 \\
          &$-$12.9 & 0.9 & 70.4 &  8.5 &$-$13.7 & 1.0 &  0.6 \\
          &$-$10.2 & 0.8 & 19.1 &  3.8 &        &     &      \\
          & $-$8.3 & 0.7 & 46.1 &  3.6 &        &     &      \\
          & $-$7.0 & 1.0 &  4.8 &  1.2 &        &     &      \\
 & \\
HD 210121 &$-$16.5 & 1.1 & 21.0 &  5.4 &        &     &      \\
          &$-$14.2 & 1.2 & 94.0 & 24.2 &$-$14.3 & 1.1 & 16.0 \\
 & \\
HD 210839 &$-$34.6 & 0.8 & 11.2 &      &        &     &      \\
          &$-$32.9 & 0.6 &  1.3 &      &        &     &      \\
          &$-$31.1 & 0.5 &  1.9 &      &        &     &      \\
          &$-$17.3 & 1.0 &  3.9 &  1.7 &        &     &      \\
          &$-$15.4 & 0.6 & 41.5 & 11.2 &$-$15.3 & 0.5 &  3.1 \\
          &$-$13.4 & 0.7 & 39.4 &  6.7 &$-$13.5 & 0.5 &  0.7 \\
          &$-$11.0 & 1.1 & 12.3 &  1.2 &        &     &      \\
          & $-$9.6 & 0.6 &  3.9 &      &        &     &      \\
          & $-$8.4 & 0.8 &  1.8 &      &        &     &      \\
          & $-$6.6 & 1.0 &  1.7 &      &        &     &      \\
          & $-$5.2 & 0.6 &  7.6 &      &        &     &      \\
          & $-$2.7 & 0.5 &  9.7 &      &        &     &      \\
          & $-$1.5 & 0.8 &  0.7 &      &        &     &      \\
\enddata
\tablecomments{CH fitted with K~I component structure; CN fitted independently.
K~I structures for HD~206267, HD~207198, and HD~210839 are from Welty \& Hobbs 2001.
CN structure for HD~73882 is from Gredel et al. 1991 (FWHM $\sim$ 5 km~s$^{-1}$).
CN structure for HD~147888 is from Pan et al. 2004.
CN structure for HD~210121 is from Welty \& Fowler 1992 (FWHM $\sim$ 3 km~s$^{-1}$).
CH structure for HD~210839 is based on new fit to profile from Crane et al. 1995, assumed aligned with strongest components in K~I and CN.}
\end{deluxetable}

\clearpage

\setlength{\tabcolsep}{0.09in}

\begin{deluxetable}{lrcccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{10}
%\tablenum{18}
\tablecaption{C$_2$ Band Structures \label{tab:c2bands}}
\tablewidth{0pt}

\tablehead{
\multicolumn{1}{c}{Line}  & 
\multicolumn{1}{c}{E($J$)/k}&
\multicolumn{3}{c}{F-X bands}&
\multicolumn{2}{c}{D-X bands}&
\multicolumn{3}{c}{A-X bands}\\
\multicolumn{2}{c}{ }&
\multicolumn{1}{c}{$\lambda$(1-0)} &
\multicolumn{1}{c}{$\lambda$(0-0)} & 
\multicolumn{1}{c}{$S$\tablenotemark{a}}&
\multicolumn{1}{c}{$\lambda$(0-0)} &
\multicolumn{1}{c}{$S$\tablenotemark{a}}&
\multicolumn{1}{c}{$\lambda$(3-0)} &
\multicolumn{1}{c}{$\lambda$(2-0)} &
\multicolumn{1}{c}{$S$\tablenotemark{a}}\\
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{(K)}&
\multicolumn{1}{c}{(\AA)}&
\multicolumn{1}{c}{(\AA)}&
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{(\AA)}&
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{(\AA)}&
\multicolumn{1}{c}{(\AA)}&
\multicolumn{1}{c}{ }}
\startdata
%%%             F-X(1-0)   F-X(0-0)           D-X(0-0)           A-X(3-0)   A-X(2-0)
R(0) &   0.00 & 1314.170 & 1341.631 & 1.000 & 2313.163 & 1.000 & 7719.329 & 8757.686 & 1.000 \\
R(2) &  15.64 & 1314.079 & 1341.532 & 0.400 & 2312.769 & 0.600 & 7716.528 & 8753.949 & 0.400 \\
Q(2) &        & 1314.246 & 1341.708 & 0.500 & \nodata  &\nodata& 7722.095 & 8761.194 & 0.500 \\
P(2) &        & 1314.358 & 1341.826 & 0.100 & 2313.745 & 0.400 & 7725.819 & 8766.031 & 0.100 \\
R(4) &  52.11 & 1314.015 & 1341.458 & 0.333 & 2312.371 & 0.556 & 7714.944 & 8751.685 & 0.333 \\
Q(4) &        & 1314.294 & 1341.752 & 0.500 & \nodata  &\nodata& 7724.219 & 8763.751 & 0.500 \\
P(4) &        & 1314.517 & 1341.988 & 0.167 & 2314.126 & 0.444 & 7731.663 & 8773.430 & 0.167 \\
R(6) & 109.43 & 1313.977 & 1341.411 & 0.308 & 2311.967 & 0.538 & 7714.575 & 8750.848 & 0.308 \\
Q(6) &        & 1314.368 & 1341.822 & 0.500 & \nodata  &\nodata& 7727.557 & 8767.759 & 0.500 \\
P(6) &        & 1314.703 & 1342.176 & 0.192 & 2314.503 & 0.462 & 7738.737 & 8782.308 & 0.192 \\
R(8) & 187.57 & 1313.967 & 1341.388 & 0.294 & 2311.560 & 0.529 & 7715.415 & 8751.486 & 0.294 \\
Q(8) &        & 1314.469 & 1341.917 & 0.500 & \nodata  &\nodata& 7732.117 & 8773.221 & 0.500 \\
P(8) &        & 1314.915 & 1342.388 & 0.206 & 2314.874 & 0.471 & 7747.037 & 8792.648 & 0.206 \\
R(10)& 286.53 & 1313.983 & 1341.390 & 0.286 & 2311.147 & 0.524 & 7717.470 & 8753.578 & 0.286 \\
Q(10)&        & 1314.597 & 1342.038 & 0.500 & \nodata  &\nodata& 7737.904 & 8780.141 & 0.500 \\
P(10)&        & 1315.155 & 1342.626 & 0.214 & 2315.240 & 0.476 & 7756.583 & 8804.499 & 0.214 \\
R(12)& 406.27 & 1314.027 & 1341.418 & 0.280 & 2310.730 & 0.520 & 7720.748 & 8757.127 & 0.280 \\
Q(12)&        & 1314.752 & 1342.183 & 0.500 & \nodata  &\nodata& 7744.900 & 8788.558 & 0.500 \\
P(12)&        & 1315.422 & 1342.889 & 0.220 & 2315.601 & 0.480 & 7767.371 & 8817.826 & 0.220 \\
R(14)& 546.78 & 1314.098 & 1341.471 & 0.276 & 2310.309 & 0.517 & \nodata  & 8762.145 & 0.276 \\
Q(14)&        & 1314.934 & 1342.353 & 0.500 & \nodata  &\nodata& \nodata  & 8798.459 & 0.500 \\
P(14)&        & 1315.715 & 1343.178 & 0.224 & 2315.956 & 0.483 & \nodata  & 8832.679 & 0.224 \\
R(16)& 708.05 & 1314.196 & 1341.550 & 0.273 & 2309.884 & 0.515 & \nodata  & 8768.627 & 0.273 \\
Q(16)&        & 1315.143 & 1342.549 & 0.500 & \nodata  &\nodata& \nodata  & 8809.841 & 0.500 \\
P(16)&        & 1316.036 & 1343.491 & 0.227 & 2316.307 & 0.485 & \nodata  & 8849.071 & 0.227 \\
R(18)& 890.02 & 1314.321 & 1341.653 & 0.270 & 2309.455 & 0.514 & \nodata  & \nodata  &\nodata\\
Q(18)&        & 1315.379 & 1342.770 & 0.500 & \nodata  &\nodata& \nodata  & \nodata  &\nodata\\
P(18)&        & 1316.384 & 1343.830 & 0.230 & 2316.652 & 0.486 & \nodata  & \nodata  &\nodata\\
R(20)&1092.68 & 1314.473 & 1341.781 & 0.268 & 2309.022 & 0.512 & \nodata  & \nodata  &\nodata\\
Q(20)&        & 1315.642 & 1343.015 & 0.500 & \nodata  &\nodata& \nodata  & \nodata  &\nodata\\
P(20)&        & 1316.758 & 1344.193 & 0.232 & 2316.991 & 0.488 & \nodata  & \nodata  &\nodata\\
\tableline
\multicolumn{2}{c}{Adopted $f$}& 0.06 & 0.10 & & 0.0545 & & 0.00065 & 0.00140 & \\
\enddata
\tablecomments{Wavelengths are adapted from Herzberg et al. 1969 [F-X bands], Sorkhabi et al. 1998 [D-X(0-0)], and van Dishoeck \& de Zeeuw 1984 [A-X(2-0)].}
\tablenotetext{a}{Relative $f$-value for individual line.  Values for higher-$J$ A-X bands differ slightly from those tabulated by van Dishoeck \& de Zeeuw 1984.}
\end{deluxetable}

\setlength{\tabcolsep}{0.03in}

\begin{deluxetable}{llccccccccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{15}
%\tablenum{19}
\tablecaption{Column Densities (H$_2$, CH, C$_2$, CN, CO) \label{tab:coldens}}
\tablewidth{0pt}
\tablehead{
\multicolumn{1}{l}{HD}&
\multicolumn{1}{l}{Name}&
\multicolumn{2}{c}{H$_2$\tablenotemark{a}}&
\multicolumn{2}{c}{CH\tablenotemark{b}}&
\multicolumn{2}{c}{C$_2$\tablenotemark{c}}&
\multicolumn{2}{c}{CN\tablenotemark{d}}&
\multicolumn{2}{c}{$^{12}$CO\tablenotemark{e}}&
\multicolumn{2}{c}{$^{13}$CO\tablenotemark{f}}&
}
%%% HD        Name
%%%  H2                   CH                   C2                   CN                   12CO                 13CO
\startdata
HD  21278   &                    & 
    \nodata        &   & \nodata        &   & \nodata        &   & \nodata        &   & $12.87\pm0.12$ & 1 & \nodata        &   & \\
HD  22951   & 40 Per             & 
    $20.46\pm0.18$ & 1 & $13.08\pm0.04$ & 1 & $12.04\pm0.12$ & 1 & $11.85       $ & 1 & $14.22       $ & 2 & \nodata        &   & \\
HD  23180   & $o        $ Per    & 
    $20.60\pm0.15$ & 1 & $13.33\pm0.03$ & 2 & $13.27\pm0.12$ &(2)& $12.17\pm0.01$ & 2 & $14.93       $ & 2 & \nodata        &   & \\
HD  23408   & 20 Tau             & 
    $19.75\pm0.26$ & 2 & $<11.30$       & 2 & \nodata        &   & $<11.82$       & 3 & $13.73\pm0.05$ & 1 & \nodata        &   & \\
HD  23625   &                    &
    \nodata        &   & $13.08\pm0.15$ & 1 & $12.91\pm0.05$ & 1 & $11.85$        & 1 & $14.26$        & 2 &                &   & \\
HD  23630   & $\eta    $  Tau    & 
    $19.54\pm0.18$ & 2 & $<12.34$       & 3 & \nodata        &   & \nodata        &   & $<12.34$       & 1 & \nodata        &   & \\
HD  24398   & $\zeta   $  Per    & 
    $20.67\pm0.18$ & 1 & $13.34\pm0.03$ & 2 & $13.22\pm0.07$ &(3)& $12.51\pm0.01$ & 4 & $14.86\pm0.17$ & 1 & \nodata        &   & \\
HD  24534   & X Per              & 
    $20.92\pm0.04$ & 3 & $13.57\pm0.02$ & 4 & $13.49\pm0.05$ & 4 & $12.87\pm0.01$ & 5 & $16.15\pm0.07$ & 3 & $14.29\pm0.02$ & 1 & \\
HD  24760   & $\epsilon$  Per    & 
    $19.52\pm0.26$ & 1 & $<12.30$       & 3 & \nodata        &   & \nodata        &   & $11.93\pm0.08$ & 1 & \nodata        &   & \\
HD  24912   & $\xi$ Per          & 
    $20.53\pm0.15$ & 1 & $13.12\pm0.09$ & 2 & $12.90\pm0.13$ & 5 & $11.44\pm0.16$ & 6 & $13.49\pm0.04$ & 3 & \nodata        &   & \\
HD  27778   & 62 Tau             & 
    $20.79\pm0.06$ & 3 & $13.48\pm0.04$ & 4 & $13.44\pm0.05$ & 4 & $13.19\pm0.02$ & 4 & $16.08\pm0.03$ & 4 & $14.18\pm0.05$ & 2 & \\
HD  28497   &                    & 
    $14.82       $ & 1 & $<12.08$       & 5 & \nodata        &   & \nodata        &   & $<12.67$       & 1 & \nodata        &   & \\
HD  30614   & $\alpha  $  Cam    & 
    $20.34\pm0.15$ & 1 & $12.84\pm0.10$ & 2 & $<12.75$       & 6 & $<11.82$       & 3 & $14.49\pm0.04$ & 1 & \nodata        &   & \\
HD  35149   & 23 Ori             & 
    $18.30\pm0.10$ & 4 & $12.70\pm0.03$ & 4 & $<12.70$       & 6 & $<11.73$       & 5 & $<13.00$       & 5 & \nodata        &   & \\
HD  36486   & $\delta  $  Ori    & 
    $14.74\pm0.05$ & 5 & \nodata        &   & \nodata        &   & \nodata        &   & $<12.04$       & 1 & \nodata        &   & \\
HD  36861   & $\lambda $  Ori    & 
    $19.12\pm0.20$ & 1 & \nodata        &   & \nodata        &   & \nodata        &   & $12.59\pm0.06$ & 1 & \nodata        &   & \\
HD  37043   & $\iota   $  Ori    & 
    $14.69\pm0.20$ & 1 & \nodata        &   & \nodata        &   & \nodata        &   & $12.43\pm0.17$ & 1 & \nodata        &   & \\
HD  37128   & $\epsilon$  Ori    & 
    $16.28\pm0.20$ & 5 & \nodata        &   & \nodata        &   & \nodata        &   & $<12.30$       & 1 & \nodata        &   & \\
HD  37202   & $\zeta   $  Tau    & 
    $<17.67$       & 1 & \nodata        &   & \nodata        &   & \nodata        &   & $<12.32$       & 1 & \nodata        &   & \\
HD  37742   & $\zeta   $  Ori    & 
    $15.86       $ & 5 & \nodata        &   & \nodata        &   & \nodata        &   & $<12.72$       & 1 & \nodata        &   & \\
HD  37903   &                    & 
    $20.92\pm0.06$ & 3 & $12.93\pm0.05$ & 6 & $<12.85$       & 6 & $11.85\pm0.09$ & 7 & $14.00\pm0.04$ & 6 & \nodata        &   & \\
HD  40111   & 139 Tau            & 
    $19.73\pm0.20$ & 1 & \nodata        &   & \nodata        &   & \nodata        &   & $<12.32$       & 1 & \nodata        &   & \\
HD  47839   & S Mon A            & 
    $15.54       $ & 1 & $<12.26$       & 7 & $<12.85$       & 6 & $<11.70$       & 3 & $<12.81$       & 1 & \nodata        &   & \\
HD  53138   & $o^2      $ CMa    & 
    \nodata        &   & \nodata        &   & \nodata        &   & \nodata        &   & $<12.97$       & 1 & \nodata        &   & \\
HD  57060   & 29 CMa             & 
    $15.78\pm0.18$ & 1 & $<12.38$       & 8 & \nodata        &   & \nodata        &   & $<12.67$       & 1 & \nodata        &   & \\
HD  57061   & $\tau    $  CMa    & 
    $15.48\pm0.18$ & 1 & $<12.26$       & 8 & \nodata        &   & \nodata        &   & $<12.61$       & 1 & \nodata        &   & \\
HD  66811   & $\zeta   $  Pup    & 
    $14.45       $ & 1 & $<11.78$       & 8 & \nodata        &   & \nodata        &   & $<12.11$       & 1 & \nodata        &   & \\
HD  68273   & $\gamma^2$  Vel    & 
    $14.23\pm0.20$ & 1 & \nodata        &   & \nodata        &   & \nodata        &   & $<12.46$       & 1 & \nodata        &   & \\
HD  73882   &                    & 
    $21.11\pm0.08$ & 3 & $13.54\pm0.04$ & 4 & $13.60\pm0.06$ &(7)& $13.58\pm0.05$ & 8 & $16.55\pm0.20$ & 4 & $15.15\pm0.20$ & 2 & \\
HD  87901   & $\alpha  $  Leo    & 
    \nodata        &   & \nodata        &   & \nodata        &   & \nodata        &   & $<12.28$       & 1 & \nodata        &   & \\
HD  91316   & $\rho    $  Leo    & 
    $15.61       $ & 1 & $<12.08$       & 7 & $<12.63$       & 6 & $<11.52$       & 3 & $<12.78$       & 1 & \nodata        &   & \\
HD  93030   & $\theta  $  Car    & 
    $<17.65$       & 1 & $<11.78$       & 8 & \nodata        &   & \nodata        &   & $<11.95$       & 1 & \nodata        &   & \\
HD 110432   &                    & 
    $20.64\pm0.04$ & 3 & $13.19\pm0.07$ & 9 & $13.38\pm0.07$ &(8)& $12.20\pm0.08$ & 8 & $14.60\pm0.40$ & 7 & \nodata        &   & \\
HD 112244   &                    & 
    $20.14\pm0.11$ & 1 & $12.70\pm0.08$ & 3 & \nodata        &   & $<11.52$       & 6 & $13.14\pm0.07$ & 1 & \nodata        &   & \\
HD 135742   & $\beta   $  Lib    & 
    \nodata        &   & \nodata        &   & \nodata        &   & \nodata        &   & $<12.71$       & 1 & \nodata        &   & \\
HD 141637   & 1 Sco              & 
    $19.23\pm0.18$ & 1 & $<12.26$       & 4 & \nodata        &   & \nodata        &   & $<12.41$       & 1 & \nodata        &   & \\
HD 143018   & $\pi     $ Sco     & 
    $19.32\pm0.20$ & 1 & $<11.18$       & 4 & $<12.23$       & 5 & \nodata        &   & $11.92\pm0.11$ & 1 & \nodata        &   & \\
HD 143275   & $\delta  $  Sco    & 
    $19.41\pm0.20$ & 1 & $12.34\pm0.04$ & 2 & $<12.85$       & 6 & $<11.12$       & 6 & $12.49\pm0.13$ & 1 & \nodata        &   & \\
HD 144217   & $\beta^1 $  Sco    & 
    $19.83\pm0.06$ & 1 & $12.41\pm0.04$ & 2 & $<12.23$       & 5 & $<11.12$       & 6 & $13.63\pm0.05$ & 1 & \nodata        &   & \\
HD 144470   & $\omega^1$  Sco    & 
    $20.05\pm0.11$ & 1 & $12.51\pm0.05$ & 3 & $<12.23$       & 5 & \nodata        &   & $12.95\pm0.04$ & 1 & \nodata        &   & \\
HD 145502   & $\nu     $ Sco     & 
    $19.89\pm0.15$ & 1 & $12.77\pm0.03$ & 3 & \nodata        &   & \nodata        &   & $12.76\pm0.04$ & 1 & \nodata        &   & \\
HD 147165   & $\sigma  $  Sco    & 
    $19.79\pm0.15$ & 1 & $12.52\pm0.07$ & 2 & \nodata        &   & $<11.12$       & 6 & $12.48\pm0.03$ & 1 & \nodata        &   & \\
HD 147888   & $\rho    $  OphD   &
    $20.48\pm0.08$ & 6 & $13.30\pm0.02$ & 4 & $13.22\pm0.05$ & 4 & $12.35\pm0.02$ & 9 & $15.30\pm0.08$ & 4 & $<13.50$       & 2 & \\
HD 147933   & $\rho    $  OphA   & 
    $20.57\pm0.15$ & 1 & $13.33$        & 2 & $13.54\pm0.24$ & 6 & $12.32\pm0.04$ & 6 & $15.28\pm0.06$ & 8 & $13.18\pm0.10$ & 3 & \\
HD 148184   & $\chi    $  Oph    & 
    $20.63\pm0.18$ & 1 & $13.48\pm0.02$ & 2 & $13.46\pm0.05$ &(9)& $12.09\pm0.04$ & 6 & $14.58\pm0.12$ & 8 & $12.51\pm0.19$ & 3 & \\
HD 149038   & $\mu     $ Nor     & 
    $20.45\pm0.15$ & 1 & $13.02\pm0.04$ & 8 & \nodata        &   & $<11.30$       & 6 & $13.91\pm0.05$ & 1 & \nodata        &   & \\
HD 149757   & $\zeta   $  Oph    & 
    $20.64\pm0.08$ & 1 & $13.40\pm0.02$ & 2 & $13.20\pm0.05$ &(10)&$12.47\pm0.01$ & 4 & $15.40\pm0.03$ & 9 & $13.18\pm0.03$ & 4 & \\
HD 157246   & $\gamma  $  Ara    & 
    $19.23\pm0.23$ & 1 & $<11.78$       & 8 & \nodata        &   & \nodata        &   & $12.26\pm0.04$ & 1 & \nodata        &   & \\
HD 164353   & 67 Oph             & 
    $20.26\pm0.28$ & 1 & $12.60\pm0.07$ & 2 & $<12.70$       & 6 & $<11.22$       & 6 & $13.04\pm0.08$ & 1 & \nodata        &   & \\
HD 175191   & $\sigma  $  Sgr    & 
    $<14.00$       & 1 & \nodata        &   & \nodata        &   & \nodata        &   & $<12.26$       & 1 & \nodata        &   & \\
HD 179406   & 20 Aql             & 
    $20.73\pm0.07$ & 3 & $13.27\pm0.03$ & 2 & $13.71\pm0.05$ &(11)&$12.55\pm0.01$ & 7 & $15.64\pm0.01$ & 6 & $14.28\pm0.02$ & 5 & \\
HD 185418   &                    & 
    $20.76\pm0.05$ & 3 & $13.12\pm0.09$ & 4 & $<12.85$       & 6  &$11.60\pm0.11$ & 9 & $14.75\pm0.03$ & 4 & \nodata        &   & \\
HD 192639   &                    & 
    $20.69\pm0.05$ & 3 & $13.45\pm0.07$ & 4 & $<12.85$       & 6  &$11.70\pm0.11$ & 9 & $14.13\pm0.13$ & 4 & \nodata        &   & \\
HD 200120   & 59 Cyg             & 
    $19.30\pm0.18$ & 1 & \nodata        &   & \nodata        &   & \nodata        &   & $12.18\pm0.12$ & 1 & \nodata        &   & \\
HD 200775   &                    & 
    \nodata        &   & $13.51\pm0.03$ & 6 & $12.99\pm0.08$ &(12)&$13.08\pm0.11$ & 7 & $17.30\pm0.02$ & 6 & $16.04\pm0.04$ & 5 & \\
HD 203374A  &                    & 
    $20.70\pm0.01$ & 7 & $13.35\pm0.04$ &10 & \nodata        &   & $12.32       $ &10 & $15.41\pm0.02$ &10 & \nodata        &   & \\
HD 206165   & 9 Cep              & 
    $20.78\pm0.02$ & 7 & $13.40\pm0.04$ & 4 & $13.56\pm0.08$ & 6 & $12.41\pm0.05$ & 5 & $15.18\pm0.01$ &10 & \nodata        &   & \\
HD 206267A  &                    & 
    $20.86\pm0.04$ & 3 & $13.48\pm0.03$ & 4 & $13.68\pm0.05$ & 4 & $12.89\pm0.01$ & 5 & $16.04\pm0.04$ & 4 & $14.39\pm0.03$ & 2 & \\
HD 206773   &                    & 
    $20.47\pm0.01$ & 7 & $13.05\pm0.04$ &10 & \nodata        &   & $11.65       $ &10 & $14.20\pm0.05$ &10 & \nodata        &   & \\
HD 207198   &                    & 
    $20.83\pm0.04$ & 3 & $13.56\pm0.02$ & 4 & $13.59\pm0.05$ & 4 & $12.65\pm0.03$ & 5 & $15.52\pm0.04$ & 4 &[$13.75\pm0.10$]& 2 & \\
HD 207308   &                    & 
    $20.86\pm0.01$ & 7 & $13.51\pm0.05$ &10 & \nodata        &   & $13.04       $ &10 & $15.93\pm0.05$ &10 & \nodata        &   & \\
HD 207538   &                    & 
    $20.91\pm0.05$ & 3 & $13.63\pm0.02$ & 4 & $13.92\pm0.05$ &(13)&$12.72       $ &10 & $15.40\pm0.04$ &10 & \nodata        &   & \\
HD 208266   &                    &
    \nodata        &   & $13.53\pm0.04$ &10 & \nodata        &   & \nodata        &   & $16.05\pm0.04$ &10 & \nodata        &   & \\
HD 208440   &                    & 
    $20.34\pm0.01$ & 7 & $13.06\pm0.04$ &10 & \nodata        &   & $<11.95$       &10 & $14.20\pm0.03$ &10 & \nodata        &   & \\
HD 209339   &                    & 
    $20.25\pm0.01$ & 7 & $12.90\pm0.05$ &10 & \nodata        &   & $<11.95$       &10 & $13.95\pm0.05$ &10 & \nodata        &   & \\
HD 209952   & $\alpha  $  Gru    & 
    \nodata        &   & \nodata        &   & \nodata        &   & \nodata        &   & $<12.23$       & 1 & \nodata        &   & \\
HD 210121   &                    & 
    $20.75\pm0.12$ & 3 & $13.47\pm0.03$ & 4 & $13.76\pm0.05$ & 4 & $13.09\pm0.07$ & 8 & $15.83\pm0.08$ & 4 & $13.82\pm0.10$ & 2 & \\
HD 210839   & $\lambda $  Cep    & 
    $20.84\pm0.04$ & 3 & $13.32\pm0.05$ & 2 & $13.53\pm0.07$ & 4 & $12.58\pm0.02$ & 5 & $15.46\pm0.06$ & 4 &[$13.59\pm0.08$]& 2 & \\
HD 216532   &                    & 
    $21.10\pm0.01$ & 7 & $13.31\pm0.04$ &10 & \nodata        &   & $12.49       $ &10 & $15.15\pm0.03$ &10 & \nodata        &   & \\
HD 216898   &                    & 
    $21.05\pm0.01$ & 7 & $13.45\pm0.05$ &10 & \nodata        &   & $11.90       $ &10 & $15.04\pm0.03$ &10 & \nodata        &   & \\
HD 217035A  &                    & 
    $20.95\pm0.01$ & 7 & $13.23\pm0.05$ &10 & \nodata        &   & $<11.95$       &10 & $14.57\pm0.03$ &10 & \nodata        &   & \\
HD 217312   &                    & 
    $20.80\pm0.01$ & 7 & $13.41\pm0.05$ &10 & \nodata        &   & $12.18       $ &10 & $14.38\pm0.05$ &10 & \nodata        &   & \\
HD 217675   & $o        $ And    & 
    $19.67\pm0.18$ & 2 & $<12.11$       & 3 & \nodata        &   & \nodata        &   & $12.75\pm0.09$ & 1 & \nodata        &   & \\
HD 218376   & 1 Cas              & 
    $20.15\pm0.18$ & 1 & $12.90\pm0.22$ & 3 & $<12.85$       & 6 & $<11.82$       & 3 & $14.80\pm0.09$ & 1 & \nodata        &   & \\
\enddata
\tablenotetext{a}{H$_2$: 
1 = Savage et al. 1977; 2 = Jenkins et al. 1986;
3 = Rachford et al. 2002 or Rachford, priv. comm.; 4 = Welty et al. 1999; 
5 = Jenkins \& Peimbert 1996 or Jenkins et al. 2000; 6 = Cartledge et al. 2004; 
7 = Sheffer et al. 2003 or Pan et al. 2005.}
\tablenotetext{b}{CH: 
1 = Wannier et al. 1999; 2 = Crane et al. 1995;
3 = Federman 1982; 4 = Welty et al. 1999 or Welty, Snow, \& Morton, in prep.;
5 = Penprase 1993; 6 = Knauth et al. 2001; 7 = Thorburn et al. 2003; 
8 = Danks et al. 1984; 9 = Crawford 1995; 10 = Pan et al. 2004.}
\tablenotetext{c}{C$_2$:
1 = Wannier et al. 1999; 2 = Hobbs 1981; 3 = Chaffee et al. 1980; 4 = this paper; 
5 = Lambert et al. 1995; 6 = Thorburn et al. 2003; 7 = Gredel et al. 1993; 
8 = van Dishoeck \& Black 1989; 9 = van Dishoeck \& de Zeeuw 1984; 
10 = Hobbs \& Campbell 1982, Danks \& Lambert 1983, van Dishoeck \& Black 1986b, Lambert et al. 1995; 
11 = Federman et al. 1994a; 12 = Federman et al. 1997b; 13 = Galazutdinov et al. 2006.
Values for references in parentheses are estimated in this paper from equivalent widths taken from those references.}
\tablenotetext{d}{CN: 
1 = Wannier et al. 1999; 2 = Roth \& Meyer 1995;
3 = Thorburn et al. 2003; 4 = Roth \& Meyer 1995; 
5 = Welty, Snow, \& Morton, in prep. or Welty et al. 1999; 
6 = Federman 1984; 7 = Knauth et al. 2001; 8 = Gredel et al. 1991; 
9 = this paper; 10 = Pan et al. 2004.}
\tablenotetext{e}{$^{12}$CO: 
1 = Crenny \& Federman 2004 or Federman et al. 1980; 
2 = Wannier et al. 1999; 3 = Sheffer et al. 2002a, 2002b; 4 = this paper;
5 = Welty et al. 1999; 6 = Knauth et al. 2001; 7 = Rachford et al. 2001;
8 = Federman et al 2003; 9 = Lambert et al. 1994; 
10 = Sheffer et al. 2003 or Pan et al. 2005.}
\tablenotetext{f}{$^{13}$CO: 
1 = Sheffer et al. 2002a, 2002b;
2 = this paper; 3 = Federman et al. 2003; 4 = Lambert et al. 1994;
5 = Knauth et al. 2001.
Values in square braces assume that $N_0$/$N_1$ is the same for $^{13}$CO as for $^{12}$CO.}
\end{deluxetable}

\begin{deluxetable}{llccccccrrr}
\tabletypesize{\scriptsize}
\tablecolumns{11}
%\tablenum{20}
\tablecaption{Derived Quantities \label{tab:dq}}
\tablewidth{0pt}
 
\tablehead{
\multicolumn{1}{l}{HD}&
\multicolumn{1}{l}{Name}&
\multicolumn{1}{c}{$E(B-V)$\tablenotemark{a}}&
\multicolumn{1}{c}{A$_{\rm V}$\tablenotemark{a}}&
\multicolumn{1}{c}{$N$(H$_{\rm tot}$)\tablenotemark{b}}&
\multicolumn{1}{c}{log[$f$(H$_2$)]\tablenotemark{b}}&
\multicolumn{1}{c}{$T_{01}$(H$_2$)\tablenotemark{b}}&
\multicolumn{1}{c}{$T_{\rm ex}$(C$_2$)\tablenotemark{c}}&
\multicolumn{1}{c}{CN/CH}&
\multicolumn{1}{l}{($^{12}$CO/H$_2$)}&
\multicolumn{1}{c}{$^{12}$CO/$^{13}$CO\tablenotemark{d}}
}
\startdata
%%%  HD      Name           EBV    A_v      H      f(H2)     T_01     T02/T04/T_k    CN/CH     12/H2    12/13 
HD  22951  & 40 Per       & 0.27 & 0.66 & 21.23 & $-$0.47& 63$\pm$10 & \nodata    & $-1.23$ & $-6.24$ &   ... \\
HD  23180  & $o$ Per      & 0.31 & 0.84 & 21.20 & $-0.30$& 48        & .../48/... & $-1.16$ & $-5.67$ &   ... \\
HD  24398  & $\zeta$ Per  & 0.31 & 0.83 & 21.20 & $-0.23$& 58        & .../84/... & $-0.83$ & $-5.81$ &   ... \\
HD  24534  & X Per        & 0.59 & 2.05 & 21.34 & $-0.12$& 57$\pm$ 4 & .../72/45  & $-0.70$ & $-4.77$ &  1.86 \\
HD  24912  & $\xi$ Per    & 0.33 & 1.03 & 21.29 & $-0.46$& 61        & \nodata    & $-1.68$ & $-7.04$ &   ... \\
HD  27778  & 62 Tau       & 0.37 & 1.01 & 21.34 & $-0.25$& 55$\pm$ 7 & .../67/50  & $-0.29$ & $-4.71$ &  1.90 \\
HD  30614  & $\alpha$ Cam & 0.3  & 0.88 & 21.09 & $-0.45$& 80        & \nodata    &$<-1.02$ & $-5.85$ &   ... \\
HD  35149  & 23 Ori       & 0.11 &  ... & 20.74 & $-2.14$& 100       & \nodata    &$<-0.97$ &$<-5.30$ &   ... \\
HD  37903  &              & 0.35 & 1.28 & 21.50 & $-0.28$& 68$\pm$ 7 & \nodata    & $-1.08$ & $-6.92$ &   ... \\
HD  73882  &              & 0.72 & 2.36 & 21.59 & $-0.18$& 51$\pm$ 6 &  23/25/20  &   0.04  & $-4.56$ &  1.40 \\
HD 110432  &              & 0.40 & 1.32 & 21.20 & $-0.26$& 68$\pm$ 5 &  13/27/... & $-0.99$ & $-6.04$ &   ... \\
HD 112244  &              & 0.29 &  ... & 21.17 & $-0.73$& \nodata   & \nodata    &$<-1.18$ & $-6.95$ &   ... \\
HD 143275  & $\delta$ Sco & 0.17 &  ... & 21.17 & $-1.46$& 56        & \nodata    &$<-1.22$ & $-6.92$ &   ... \\
HD 144217  & $\beta^1$ Sco& 0.19 & 0.65 & 21.14 & $-1.01$& 89        & \nodata    &$<-1.29$ & $-6.20$ &   ... \\
HD 147165  & $\sigma$ Sco & 0.41 & 1.22 & 21.36 & $-1.27$& 65        & \nodata    &$<-1.40$ & $-7.31$ &   ... \\
HD 147888  & $\rho$ Oph D & 0.47 & 1.91 &(21.62)& $-0.84$& 47$\pm$12 &  38/66/55  & $-0.95$ & $-5.18$ &$>1.60$\\
HD 147933  & $\rho$ Oph A & 0.48 & 2.68 & 21.63 & $-0.76$& 47$\pm$ 5 & \nodata    & $-1.01$ & $-5.29$ &  2.10 \\
HD 148184  & $\chi$ Oph   & 0.52 & 2.34 & 21.36 & $-0.43$& 46$\pm$ 6 &  39/57/50  & $-1.39$ & $-6.05$ &  2.07 \\
HD 149038  & $\mu$ Nor    & 0.37 &  ... & 21.19 & $-0.44$& \nodata   & \nodata    &$<-1.72$ & $-6.54$ &   ... \\
HD 149757  & $\zeta$ Oph  & 0.32 & 1.06 & 21.15 & $-0.21$& 54$\pm$ 3 &  36/74/50  & $-0.93$ & $-5.24$ &  2.22 \\
HD 164353  & 67 Oph       & 0.11 & 0.33 & 21.14 & $-0.58$& 74        & \nodata    &$<-1.38$ & $-7.22$ &   ... \\
HD 179406  & 20 Aql       & 0.33 & 0.94 &   ... & \nodata& 59$\pm$ 7 & .../57/... & $-0.72$ & $-5.09$ &  1.36 \\
HD 185418  &              & 0.51 & 2.03 & 21.39 & $-0.34$&110$\pm$15 & \nodata    & $-1.52$ & $-6.01$ &   ... \\
HD 192639  &              & 0.66 & 1.87 & 21.49 & $-0.45$& 90$\pm$10 & \nodata    & $-1.75$ & $-6.56$ &   ... \\
HD 200775  &              & 0.63 & 3.64 &   ... & \nodata& \nodata   &  20/28/... & $-0.43$ & \nodata &  1.26 \\
HD 203374A &              & 0.60 &  ... &   ... & \nodata& 76$\pm$ 1 & \nodata    & $-1.01$ & $-5.29$ &   ... \\
HD 206165  & 9 Cep        & 0.47 &  ... &   ... & \nodata& 68$\pm$ 4 & \nodata    & $-0.92$ & $-5.60$ &   ... \\
HD 206267A &              & 0.53 & 1.37 & 21.54 & $-0.38$& 65$\pm$ 5 &  36/51/35  & $-0.59$ & $-4.82$ &  1.66 \\
HD 206773  &              & 0.50 &  ... &   ... & \nodata& 94$\pm$ 1 & \nodata    & $-1.39$ & $-6.27$ &   ... \\
HD 207198  &              & 0.62 & 1.36 & 21.55 & $-0.42$& 66$\pm$ 5 &  43/81/60  & $-0.91$ & $-5.31$ & [1.77]\\
HD 207308  &              & 0.50 &  ... &   ... & \nodata& 57$\pm$ 1 & \nodata    & $-0.47$ & $-4.93$ &   ... \\
HD 207538  &              & 0.64 &  ... & 21.59 & \nodata& 73$\pm$ 8 & .../62/35  & $-0.89$ & $-5.51$ &   ... \\
HD 208440  &              & 0.34 &  ... &   ... & \nodata& 75$\pm$ 2 & \nodata    &$<-1.11$ & $-6.14$ &   ... \\
HD 209339  &              & 0.37 &  ... &   ... & \nodata& 90$\pm$ 1 & \nodata    &$<-0.93$ & $-6.30$ &   ... \\
HD 210121  &              & 0.38 & 0.83 & 21.19 & $-0.14$& 51$\pm$11 &  46/64/45  & $-0.38$ & $-4.92$ &  2.01 \\
HD 210839  & $\lambda$ Cep& 0.57 & 1.57 & 21.45 & $-0.31$& 72$\pm$ 6 &  16/47/... & $-0.74$ & $-5.38$ & [1.87]\\
HD 216532  &              & 0.86 &  ... &   ... & \nodata& 83$\pm$ 8 & \nodata    & $-0.81$ & $-5.95$ &   ... \\
HD 216898  &              & 0.85 &  ... & 21.05 & \nodata& 86$\pm$ 6 & \nodata    & $-1.55$ & $-6.01$ &   ... \\
HD 217035A &              & 0.76 &  ... &   ... & \nodata& 75$\pm$ 1 & \nodata    &$<-1.28$ & $-6.38$ &   ... \\
HD 217312  &              & 0.66 &  ... &   ... & \nodata& 76$\pm$ 3 & \nodata    & $-1.23$ & $-6.42$ &   ... \\
HD 218376  & 1 Cas        & 0.25 & 0.54 & 21.07 & $-0.62$& 84        & \nodata    &$<-1.08$ & $-5.35$ &   ... \\
%%%  HD      Name           EBV    A_v      H      f(H2)     T_01        T_ex       CN/CH     12/H2    12/13
\enddata
\tablenotetext{a}{Thorburn et al. 2003; L. Hobbs, priv. comm.; B. Rachford, priv. comm.}
\tablenotetext{b}{Savage et al. 1977; Rachford et al. 2002; Sheffer et al. 2003; Pan et al. 2005; Cartledge et al. 2004}
\tablenotetext{c}{The three values are $T_{02}$, $T_{04}$, and $T_{\rm k}$; see Table~\ref{tab:texc2}.}
\tablenotetext{d}{Values in square braces assume that $N_0$/$N_1$ is the same for $^{13}$CO as for $^{12}$CO.}
\end{deluxetable}
